A decade of Gamma-Ray Bursts observed by $Fermi$-LAT: The 2$^{nd}$ GRB catalog

The Large Area Telescope (LAT) aboard the $Fermi$ spacecraft routinely observes high-energy emission from gamma-ray bursts (GRBs). Here we present the second catalog of LAT-detected GRBs, covering the first 10 years of operations, from 2008 August 4 to 2018 August 4. A total of 186 GRBs are found; of these, 91 show emission in the range $30-100\,$MeV (17 of which are seen only in this band) and 169 are detected above 100 MeV. Most of these sources were discovered by other instruments ($Fermi$/GBM, $Swift$/BAT, AGILE, INTEGRAL) or reported by the Interplanetary Network (IPN); the LAT has independently triggered on 4 GRBs. This catalog presents the results for all 186 GRBs. We study onset, duration and temporal properties of each GRB, as well as spectral characteristics in the $100\,$MeV$-100\,$GeV energy range. Particular attention is given to the photons with highest energy. Compared with the first LAT GRB catalog, our rate of detection is significantly improved. The results generally confirm the main findings of the first catalog: the LAT primarily detects the brightest GBM bursts, and the high-energy emission shows delayed onset as well as longer duration. However, in this work we find delays exceeding 1 ks, and several GRBs with durations over 10 ks. Furthermore, the larger number of LAT detections shows that these GRBs cover not only the high-fluence range of GBM-detected GRBs, but also samples lower fluences. In addition, the greater number of detected GRBs with redshift estimates allows us to study their properties in both the observer and rest frames. Comparison of the observational results with theoretical predictions reveals that no model is currently able to explain all results, highlighting the role of LAT observations in driving theoretical models.

==> (inline-0) <==
\begin{deluxetable}{lrrrrrrrrrrrrr}
\tabletypesize{\tiny}
\tablecolumns{14}
\tablewidth{0pt}
\tablecaption{Sample of \textit{Fermi}-LAT GRBs, from August 2008 to August 2018. For LLE only GRBs, the localizations are from:\\ GCN13845: \citep{2012GCN.13845....1R}, GCN14257: \citep{2013GCN.14257....1C}, GCN17810:\citep{2015GCN.17810....1K}, GCN18403:\citep{2015GCN.18403....1G},GCN19927:\citep{2016GCN.19927....1E}.\label{tab_GRBs}}
\tablehead{
\colhead{ GRB NAME} & \colhead{DATE} & \colhead{Trigger Time} & \colhead{R.A.} & \colhead{Dec.} & \colhead{Loc. Err.} & \colhead{$\theta$} & \colhead{$\zeta$} & \colhead{ARR} & \colhead{LTF TS} & \colhead{LLE Sig.} & \colhead{Loc. GCN} & \colhead{Redshift} & \colhead{GCN} \\ 
\colhead{ } & \colhead{(UT)} & \colhead{(MET)} & \colhead{Deg., J2000} & \colhead{Deg., J2000} & \colhead{Deg.} & \colhead{Deg.} & \colhead{\de} & \colhead{} & \colhead{} & \colhead{$\sigma$ } & \colhead{} & \colhead{} & \colhead{}}
\startdata
 080818B  &    2008-08-18 22:40:49  & 240792050.080 &     109.46  &       15.0  & 0.47 &  56.4  &  75.0  & 0 & 26 & - &  & $-$ &  \\
 080825C  &    2008-08-25 14:13:48  & 241366429.110 &     234.83  &      -3.84  & 0.65 &  60.2  &  26.3  & 0 & 56 & 8 &  & $-$ &  \\
 080916C  &    2008-09-16 00:12:45  & 243216766.620 &     119.89  &      -56.7  & 0.07 &  49.0  &  83.8  & 0 & 2200 & 46 &  & 4.35 & \citep{2009AA...498...89G} \\
  081006  &    2008-10-06 14:29:34  & 244996175.170 &      135.0  &     -61.95  & 0.38 &  10.8  &  40.3  & 0 & 97 & - &  & $-$ &  \\
  081009  &    2008-10-09 03:20:58  & 245215259.060 &     251.57  &      18.92  & 0.28 &  69.6  &  55.4  & 0 & 50 & - &  & $-$ &  \\
 081024B  &    2008-10-24 21:22:40  & 246576161.860 &     323.01  &      20.84  & 0.31 &  19.2  &  30.6  & 0 & 83 & 8 &  & $-$ &  \\
 081102B  &    2008-11-02 08:45:00  & 247308301.510 &     212.95  &      30.33  & 0.58 &  48.2  &  47.6  & 0 & 26 & - &  & $-$ &  \\
 081122A  &    2008-11-22 12:28:12  & 249049693.210 &     338.82  &      37.57  & 0.27 &  21.5  &  25.9  & 1 & 38 & - &  & $-$ &  \\
 081203A  &    2008-12-03 13:57:11  & 250005432.570 &     233.49  &      63.96  & 0.39 &  78.0  &  106.1  & 0 & 30 & - &  & 2.10 & \citep{2008GCN..8601....1L} \\
  081224  &    2008-12-24 21:17:55  & 251846276.410 &      201.1  &      72.67  & 0.33 &  15.4  &  49.2  & 1 & 29 & - &  & $-$ &  \\
  090102  &    2009-01-02 02:55:30  & 252557732.850 &     127.56  &      33.46  & 0.65 &  85.5  &  78.7  & 0 & 20 & - &  & 1.55 & \citep{2009GCN..8766....1D} \\
  090217  &    2009-02-17 04:56:42  & 256539404.560 &     205.01  &      -8.39  & 0.46 &  33.7  &  46.2  & 0 & 100 & 16 &  & $-$ &  \\
 090227A  &    2009-02-27 07:25:57  & 257412359.000 &       4.56  &     -44.63  & 0.34 &  21.6  &  45.4  & 0 & 33 & 6 &  & $-$ &  \\
 090227B  &    2009-02-27 18:31:01  & 257452263.407 &       11.8  &       32.2  & 1.80 &  72.7  &  86.6  & 1 & - & 15 & \gcat & $-$ &  \\
 090228A  &    2009-02-28 04:53:20  & 257489602.920 &       98.6  &     -28.79  & 0.21 &  23.8  &  56.6  & 1 & 41 & - &  & $-$ &  \\
  090323  &    2009-03-23 00:02:42  & 259459364.630 &     190.75  &      17.07  & 0.09 &  56.5  &  66.2  & 1 & 230 & 18 &  & 3.57 & \citep{2009GCN..9028....1C} \\
  090328  &    2009-03-28 09:36:46  & 259925808.510 &      90.67  &     -41.95  & 0.12 &  65.7  &  72.4  & 1 & 290 & 20 &  & 0.74 & \citep{2009GCN..9053....1C} \\
 090427A  &    2009-04-27 23:26:32  & 262567594.000 &     235.86  &     -14.05  & 0.11 &  134.0  &  135.4  & 0 & 40 & - &  & $-$ &  \\
  090510  &    2009-05-10 00:22:59  & 263607781.970 &     333.57  &     -26.62  & 0.05 &  13.5  &  52.3  & 1 & 2600 & 24 &  & 0.90 & \citep{2009GCN..9353....1R} \\
 090531B  &    2009-05-31 18:35:56  & 265487758.492 &     252.06  &     -36.05  & $-$ &  21.9  &  49.2  & 0 & - & 10 & \gcat & $-$ &  \\
  090626  &    2009-06-26 04:32:08  & 267683530.880 &     170.19  &     -33.56  & 0.29 &  22.6  &  10.4  & 0 & 100 & 9 &  & $-$ &  \\
 090720B  &    2009-07-20 17:02:56  & 269802178.900 &    203.638  &    -51.198  & 0.99 &  56.3  &  94.2  & 1 & 35 & - &  & $-$ &  \\
 090902B  &    2009-09-02 11:05:08  & 273582310.320 &     264.95  &      27.33  & 0.04 &  50.3  &  37.6  & 1 & 3600 & 8 &  & 1.82 & \citep{2009GCN..9873....1C} \\
 090926A  &    2009-09-26 04:20:26  & 275631628.990 &     353.56  &     -66.37  & 0.06 &  48.0  &  80.4  & 1 & 3200 & 29 &  & 2.11 & \citep{2009GCN..9942....1M} \\
  091003  &    2009-10-03 04:35:45  & 276237347.580 &     251.54  &      36.62  & 0.10 &  12.2  &  62.1  & 1 & 170 & - &  & 0.90 & \citep{2009GCN.10031....1C} \\
  091031  &    2009-10-31 12:00:28  & 278683230.850 &      71.81  &     -57.73  & 0.23 &  24.6  &  39.4  & 0 & 110 & 17 &  & $-$ &  \\
  091120  &    2009-11-20 04:34:40  & 280384482.230 &      226.7  &     -21.36  & 0.18 &  48.1  &  25.7  & 1 & 38 & - &  & $-$ &  \\
  091127  &    2009-11-27 23:25:45  & 281057147.490 &      36.65  &     -19.14  & 0.31 &  25.8  &  54.5  & 1 & 34 & - &  & 0.49 & \citep{2009GCN.10202....1C} \\
 100116A  &    2010-01-16 21:31:00  & 285370262.240 &      305.0  &      14.51  & 0.06 &  25.9  &  36.3  & 0 & 130 & 31 &  & $-$ &  \\
 100213C  &    2010-02-13 12:44:41  & 287757883.000 &     282.45  &      15.15  & 0.06 &  146.4  &  147.2  & 0 & 45 & - &  & $-$ &  \\
 100225A  &    2010-02-25 02:45:31  & 288758733.150 &     311.93  &     -60.51  & 0.34 &  57.0  &  83.7  & 0 & 47 & 10 &  & $-$ &  \\
 100325A  &    2010-03-25 06:36:08  & 291191770.030 &     330.26  &     -26.99  & 0.87 &  7.8  &  52.9  & 0 & 30 & - &  & $-$ &  \\
 100414A  &    2010-04-14 02:20:21  & 292904423.990 &     192.15  &       8.56  & 0.09 &  69.6  &  29.0  & 1 & 190 & - &  & 1.37 & \citep{2010GCN.10606....1C} \\
 100423B  &    2010-04-23 05:51:25  & 293694687.750 &     120.18  &      13.36  & 0.19 &  47.9  &  32.8  & 0 & 31 & - &  & $-$ &  \\
 100511A  &    2010-05-11 00:49:56  & 295231798.230 &     111.38  &      -0.99  & 0.07 &  48.0  &  26.2  & 1 & 93 & - &  & $-$ &  \\
 100620A  &    2010-06-20 02:51:29  & 298695091.120 &      87.68  &     -50.66  & 1.24 &  25.2  &  73.3  & 0 & 29 & - &  & $-$ &  \\
 100724B  &    2010-07-24 00:42:06  & 301624928.090 &     123.59  &      75.86  & 0.10 &  50.0  &  96.2  & 1 & 110 & 40 &  & $-$ &  \\
 100728A  &    2010-07-28 02:17:30  & 301976252.610 &      88.79  &     -15.41  & 0.18 &  60.5  &  36.9  & 1 & 63 & - &  & 1.57 & \citep{2010GCN.14500....1C} \\
 100826A  &    2010-08-26 22:58:22  & 304556304.900 &     277.71  &     -25.27  & 1.13 &  73.0  &  85.1  & 1 & 29 & 21 &  & $-$ &  \\
 101014A  &    2010-10-14 04:11:52  & 308722314.620 &       26.5  &     -48.54  & 0.09 &  55.0  &  102.6  & 1 & 67 & 12 &  & $-$ &  \\
 101107A  &    2010-11-07 00:16:25  & 310781787.120 &     170.27  &      23.88  & 0.20 &  36.6  &  28.4  & 0 & 47 & - &  & $-$ &  \\
 101123A  &    2010-11-23 22:51:34  & 312245496.973 &     135.16  &       1.91  & 1.00 &  77.4  &  97.8  & 0 & - & 8 & \gcat & $-$ &  \\
 101227B  &    2010-12-27 09:45:06  & 315135908.570 &     240.21  &     -15.93  & 0.32 &  13.7  &  37.3  & 0 & 27 & - &  & $-$ &  \\
 110120A  &    2011-01-20 15:59:39  & 317231981.230 &      61.62  &     -12.02  & 0.20 &  14.6  &  31.5  & 1 & 67 & 6 &  & $-$ &  \\
 110123A  &    2011-01-23 19:17:45  & 317503067.050 &     240.61  &      28.37  & 0.22 &  55.4  &  91.9  & 1 & 62 & - &  & $-$ &  \\
 110213A  &    2011-02-13 05:17:11  & 319267033.280 &      42.98  &      49.11  & 0.22 &  98.6  &  53.2  & 0 & 28 & - &  & 1.46 & \citep{2011GCN.11708....1M} \\
 110328B  &    2011-03-28 12:29:19  & 323008161.190 &     121.66  &      41.52  & 0.16 &  36.0  &  43.3  & 0 & 50 & 29 &  & $-$ &  \\
 110428A  &    2011-04-28 09:18:30  & 325675112.400 &       5.42  &      65.01  & 0.18 &  34.6  &  84.3  & 0 & 52 & - &  & $-$ &  \\
 110518A  &    2011-05-18 20:38:10  & 327443892.000 &      67.19  &     -34.27  & 0.19 &  165.9  &  124.1  & 0 & 40 & - &  & $-$ &  \\
 110529A  &    2011-05-29 00:48:42  & 328322924.870 &     118.33  &      67.91  & 1.50 &  30.0  &  79.9  & 1 & - & 15 & \gcat & $-$ &  \\
 110625A  &    2011-06-25 21:08:18  & 330728900.230 &     286.38  &        6.4  & 0.13 &  87.9  &  51.4  & 1 & 55 & - &  & $-$ &  \\
 110721A  &    2011-07-21 04:47:43  & 332916465.760 &     333.53  &     -38.58  & 0.12 &  40.2  &  82.9  & 1 & 220 & 61 &  & $-$ &  \\
 110728A  &    2011-07-28 01:20:22  & 333508824.810 &     173.57  &       4.34  & 0.62 &  41.7  &  16.8  & 0 & 43 & - &  & $-$ &  \\
 110731A  &    2011-07-31 11:09:29  & 333803371.950 &     280.42  &     -28.65  & 0.24 &  2.9  &  50.7  & 1 & 390 & 20 &  & 2.83 & \citep{2011GCN.12225....1T} \\
 110903A  &    2011-09-03 02:39:34  & 336710376.420 &     197.26  &      58.85  & 0.07 &  44.3  &  93.9  & 0 & 49 & - &  & $-$ &  \\
 110921B  &    2011-09-21 21:52:45  & 338334767.090 &       5.77  &     -26.59  & 0.39 &  33.9  &  21.2  & 1 & 50 & 7 &  & $-$ &  \\
 111210B  &    2011-12-10 08:37:39  & 345199061.000 &     122.51  &      44.09  & 0.82 &  28.3  &  24.1  & 0 & 34 & - &  & $-$ &  \\
 120107A  &    2012-01-07 09:12:15  & 347620337.410 &     245.01  &     -70.59  & 0.34 &  46.8  &  96.7  & 0 & 30 & - &  & $-$ &  \\
 120226A  &    2012-02-26 20:54:17  & 351982459.030 &     302.97  &      48.98  & 0.68 &  37.1  &  42.2  & 1 & 37 & 12 &  & $-$ &  \\
 120316A  &    2012-03-16 00:11:02  & 353549464.560 &      57.35  &     -56.41  & 0.31 &  9.9  &  48.7  & 0 & 57 & 5 &  & $-$ &  \\
 120328B  &    2012-03-28 06:26:20  & 354608782.953 &     228.14  &       22.8  & 1.00 &  68.5  &  106.6  & 0 & - & 8 & \gcat & $-$ &  \\
 120420B  &    2012-04-20 20:35:13  & 356646915.070 &     108.77  &      15.17  & 0.29 &  109.7  &  76.8  & 0 & 29 & - &  & $-$ &  \\
 120526A  &    2012-05-26 07:16:40  & 359709402.760 &      53.82  &     -35.23  & 0.11 &  109.7  &  62.9  & 0 & 110 & - &  & $-$ &  \\
 120624B  &    2012-06-24 22:23:54  & 362269436.930 &     170.91  &       8.94  & 0.21 &  68.2  &  26.6  & 1 & 450 & 9 &  & 2.20 & \citep{2013AA...557L..18D} \\
 120709A  &    2012-07-09 21:11:40  & 363561103.370 &      318.8  &     -50.42  & 0.40 &  27.8  &  40.5  & 0 & 84 & 9 &  & $-$ &  \\
 120711A  &    2012-07-11 02:44:53  & 363667496.290 &      94.64  &     -70.88  & 0.13 &  134.5  &  85.0  & 1 & 140 & - &  & 1.41 & \citep{2012GCN.13441....1T} \\
 120729A  &    2012-07-29 10:56:12  & 365252175.660 &      13.26  &      49.91  & 0.38 &  82.6  &  32.7  & 0 & 35 & - &  & 0.80 & \citep{2012GCN.13532....1T} \\
 120830A  &    2012-08-30 07:07:03  & 368003226.540 &      88.59  &     -28.79  & 0.62 &  38.7  &  75.3  & 0 & 44 & - &  & $-$ &  \\
 120911B  &    2012-09-11 06:26:12  & 369037575.000 &     172.66  &      -37.5  & 0.60 &  66.1  &  22.2  & 0 & 340 & 18 &  & $-$ &  \\
 120915A  &    2012-09-15 00:00:41  & 369360044.640 &     240.95  &      57.04  & 1.76 &  10.8  &  59.2  & 0 & 32 & - &  & $-$ &  \\
 120919B  &    2012-09-19 01:14:23  & 369710066.070 &     302.73  &     -37.73  & 0.14 &  22.9  &  65.9  & 0 & 30 & - &  & $-$ &  \\
 121011A  &    2012-10-11 11:15:25  & 371646928.697 &      260.2  &      41.14  & 0.01 &  55.9  &  84.8  & 0 & - & 8 & GCN13845 & $-$ &  \\
 121029A  &    2012-10-29 08:24:19  & 373191862.930 &     229.07  &     -25.56  & 0.21 &  61.2  &  42.0  & 1 & 40 & - &  & $-$ &  \\
 121123B  &    2012-11-23 10:35:55  & 375359758.710 &      28.62  &     -24.06  & 0.50 &  78.8  &  76.4  & 0 & 27 & - &  & $-$ &  \\
 121225B  &    2012-12-25 10:00:53  & 378122456.583 &     310.45  &     -34.83  & 1.50 &  64.3  &  90.7  & 0 & - & 8 & \gcat & $-$ &  \\
 130305A  &    2013-03-05 11:39:11  & 384176354.369 &    116.765  &     52.025  & 0.06 &  41.5  &  99.6  & 0 & - & 19 & GCN14257 & $-$ &  \\
 130310A  &    2013-03-10 20:09:41  & 384638984.500 &     142.38  &      -17.1  & 0.47 &  75.6  &  49.8  & 1 & 47 & 11 &  & $-$ &  \\
 130325A  &    2013-03-25 04:51:54  & 385879917.300 &     122.97  &     -19.15  & 0.18 &  47.3  &  76.1  & 1 & 60 & - &  & $-$ &  \\
 130327B  &    2013-03-27 08:24:04  & 386065447.050 &     218.26  &     -69.76  & 0.21 &  46.3  &  86.2  & 1 & 250 & - &  & $-$ &  \\
 130427A  &    2013-04-27 07:47:06  & 388741629.420 &     173.14  &      27.73  & 0.04 &  46.4  &  62.8  & 1 & 4200 & 15 &  & 0.34 & \citep{2013GCN.14478....1X} \\
 130502B  &    2013-05-02 07:51:11  & 389173874.760 &      66.65  &      70.83  & 0.32 &  46.4  &  96.4  & 0 & 330 & 8 &  & $-$ &  \\
 130504C  &    2013-05-04 23:28:57  & 389402940.520 &      91.55  &       3.78  & 0.12 &  47.6  &  52.3  & 1 & 91 & 29 &  & $-$ &  \\
 130518A  &    2013-05-18 13:54:37  & 390578080.530 &     355.59  &      47.53  & 0.19 &  40.3  &  82.4  & 1 & 140 & 19 &  & 2.49 & \citep{2013GCN.14685....1S} \\
 130606B  &    2013-06-06 11:55:33  & 392212536.630 &     218.57  &     -22.15  & 0.11 &  90.5  &  10.9  & 1 & 87 & - &  & $-$ &  \\
 130702A  &    2013-07-02 00:05:23  & 394416326.080 &     216.39  &      16.15  & 0.62 &  76.7  &  78.9  & 0 & 26 & - &  & 0.14 & \citep{2013GCN.14983....1L} \\
 130821A  &    2013-08-21 16:10:28  & 398794231.010 &     314.23  &     -11.52  & 0.18 &  34.9  &  49.2  & 1 & 170 & 16 &  & $-$ &  \\
 130828A  &    2013-08-28 07:20:00  & 399367203.150 &     259.72  &      28.21  & 0.29 &  39.9  &  45.5  & 1 & 150 & 9 &  & $-$ &  \\
 130907A  &    2013-09-07 21:41:13  & 400282876.090 &     215.92  &       45.7  & 0.26 &  105.4  &  57.2  & 0 & 30 & - &  & 1.24 & \citep{2013GCN.15187....1D} \\
 131014A  &    2013-10-14 05:09:00  & 403420143.200 &     100.78  &     -20.76  & 0.81 &  72.5  &  76.0  & 1 & 98 & 17 &  & $-$ &  \\
 131029A  &    2013-10-29 23:20:48  & 404781651.580 &     200.85  &      48.03  & 0.18 &  59.8  &  94.1  & 0 & 110 & - &  & $-$ &  \\
 131108A  &    2013-11-08 20:41:55  & 405636118.760 &     156.81  &       9.57  & 0.22 &  20.4  &  21.9  & 1 & 1200 & 37 &  & 2.40 & \citep{2013GCN.15470....1D} \\
 131209A  &    2013-12-09 13:07:56  & 408287279.960 &     137.06  &      -33.9  & 1.16 &  19.8  &  53.6  & 0 & 29 & - &  & $-$ &  \\
 131216A  &    2013-12-16 01:56:32  & 408851795.063 &      91.59  &      -35.5  & 2.24 &  44.6  &  77.2  & 1 & - & 7 & \gcat & $-$ &  \\
 131231A  &    2013-12-31 04:45:16  & 410157919.080 &      10.55  &      -1.72  & 0.05 &  37.2  &  39.9  & 1 & 240 & 18 &  & 0.64 & \citep{2014GCN.15645....1X} \\
 140102A  &    2014-01-02 21:17:37  & 410390260.810 &     212.02  &       1.47  & 0.24 &  47.2  &  44.7  & 1 & 55 & 11 &  & $-$ &  \\
 140104B  &    2014-01-04 17:32:03  & 410549526.150 &     218.76  &      -8.98  & 0.18 &  17.6  &  36.5  & 0 & 62 & - &  & $-$ &  \\
 140110A  &    2014-01-10 06:18:37  & 411027520.940 &      29.12  &      -36.5  & 0.25 &  36.1  &  64.6  & 0 & 200 & 13 &  & $-$ &  \\
 140124A  &    2014-01-24 12:38:31  & 412259914.190 &      59.27  &      36.86  & 0.33 &  19.4  &  65.6  & 0 & 26 & - &  & $-$ &  \\
 140206B  &    2014-02-06 06:36:12  & 413361375.840 &     315.24  &      -8.79  & 0.08 &  46.2  &  86.0  & 1 & 300 & 39 &  & $-$ &  \\
 140219A  &    2014-02-19 19:46:32  & 414531995.240 &      158.2  &       7.26  & 0.85 &  96.2  &  113.4  & 0 & 26 & - &  & $-$ &  \\
 140323A  &    2014-03-23 10:22:53  & 417262976.120 &     356.52  &     -79.92  & 0.18 &  30.3  &  68.4  & 0 & 40 & - &  & $-$ &  \\
 140402A  &    2014-04-02 00:10:06  & 418090209.990 &     207.66  &       5.97  & 0.16 &  13.7  &  46.0  & 0 & 93 & 8 &  & $-$ &  \\
 140416A  &    2014-04-16 01:26:40  & 419304403.930 &      35.74  &       42.1  & 0.10 &  138.8  &  94.8  & 0 & 34 & - &  & $-$ &  \\
 140523A  &    2014-05-23 03:05:57  & 422507160.630 &     133.09  &      24.83  & 0.38 &  55.4  &  26.4  & 0 & 180 & - &  & $-$ &  \\
 140528A  &    2014-05-28 20:05:22  & 423000325.750 &     280.59  &     -59.46  & 0.36 &  46.2  &  66.3  & 1 & 31 & - &  & $-$ &  \\
 140619B  &    2014-06-19 11:24:40  & 424869883.520 &     132.66  &      -9.65  & 0.20 &  38.9  &  25.8  & 0 & 210 & 10 &  & $-$ &  \\
 140723A  &    2014-07-23 01:36:30  & 427772193.730 &     211.05  &      -3.57  & 0.51 &  54.4  &  38.6  & 0 & 110 & 8 &  & $-$ &  \\
 140729A  &    2014-07-29 00:36:53  & 428287016.710 &      193.9  &      15.42  & 0.26 &  26.5  &  40.9  & 0 & 69 & - &  & $-$ &  \\
 140810A  &    2014-08-10 18:46:10  & 429389173.090 &     118.93  &       27.4  & 0.07 &  123.5  &  89.3  & 1 & 79 & - &  & $-$ &  \\
 140825A  &    2014-08-25 06:55:25  & 430642528.000 &      89.01  &     -12.16  & 0.57 &  113.4  &  112.0  & 0 & 19 & - &  & $-$ &  \\
 140928A  &    2014-09-28 10:29:53  & 433592996.550 &      43.76  &     -55.92  & 0.10 &  110.0  &  111.3  & 0 & 57 & - &  & $-$ &  \\
 141012A  &    2014-10-12 18:33:17  & 434831600.670 &     289.92  &      -53.0  & 0.27 &  47.2  &  94.7  & 0 & 110 & - &  & $-$ &  \\
 141028A  &    2014-10-28 10:54:46  & 436186489.780 &     322.78  &      -0.64  & 0.27 &  36.4  &  48.1  & 1 & 130 & 31 &  & 2.33 & \citep{2014GCN.16983....1X} \\
 141102A  &    2014-11-02 12:51:39  & 436625502.260 &     209.07  &     -46.73  & 0.68 &  52.3  &  53.5  & 1 & 34 & - &  & $-$ &  \\
 141113A  &    2014-11-13 08:17:43  & 437559466.500 &     182.32  &      77.38  & 0.71 &  53.7  &  86.4  & 0 & 37 & - &  & $-$ &  \\
 141207A  &    2014-12-07 19:11:21  & 439672284.100 &      159.8  &       3.95  & 0.20 &  61.1  &  36.8  & 0 & 260 & 15 &  & $-$ &  \\
 141221B  &    2014-12-21 21:31:48  & 440890311.780 &      99.12  &      -66.9  & 0.33 &  38.7  &  84.3  & 0 & 31 & - &  & $-$ &  \\
 141222A  &    2014-12-22 07:08:57  & 440924940.390 &      178.0  &     -57.31  & 0.08 &  45.9  &  93.5  & 0 & 150 & 8 &  & $-$ &  \\
 150118B  &    2015-01-18 09:48:17  & 443267300.770 &     240.23  &     -35.93  & 0.56 &  65.3  &  91.7  & 1 & 28 & 6 &  & $-$ &  \\
 150202B  &    2015-02-02 23:59:08  & 444614351.270 &      86.27  &      59.05  & 0.33 &  17.2  &  66.9  & 1 & 26 & 20 &  & $-$ &  \\
 150210A  &    2015-02-10 22:26:24  & 445299987.290 &     112.28  &      13.57  & 0.43 &  53.7  &  10.0  & 0 & 92 & 14 &  & $-$ &  \\
 150314A  &    2015-03-14 04:54:50  & 448001693.860 &     126.12  &      63.79  & 0.72 &  45.1  &  91.9  & 1 & 30 & 6 &  & 1.76 & \citep{2015GCN.17583....1D} \\
 150403A  &    2015-04-03 21:54:10  & 449790853.960 &     311.75  &     -62.46  & 0.23 &  55.3  &  105.1  & 1 & 46 & 17 &  & 2.06 & \citep{2015GCN.17672....1P} \\
 150416A  &    2015-04-16 18:33:25  & 450902008.965 &      58.75  &      52.96  & 1.93 &  68.6  &  90.7  & 0 & - & 9 & \gcat & $-$ &  \\
 150510A  &    2015-05-10 03:19:53  & 452920796.740 &      16.42  &       4.91  & 0.33 &  56.2  &  11.4  & 1 & 53 & 12 &  & $-$ &  \\
 150513A  &    2015-05-13 20:33:15  & 453241998.250 &      49.06  &     -22.91  & 0.04 &  51.8  &  16.5  & 0 & - & 8 & GCN17810 & $-$ &  \\
 150514A  &    2015-05-14 18:35:05  & 453321308.350 &      74.92  &     -60.86  & 0.15 &  39.2  &  59.1  & 0 & 31 & - &  & 0.81 & \citep{2015GCN.17822....1D} \\
 150523A  &    2015-05-23 09:29:48  & 454066191.080 &     115.34  &     -45.43  & 0.08 &  24.8  &  54.7  & 1 & 220 & 8 &  & $-$ &  \\
 150627A  &    2015-06-27 04:23:23  & 457071806.680 &      117.5  &     -51.55  & 0.06 &  74.7  &  97.9  & 1 & 240 & 9 &  & $-$ &  \\
 150702A  &    2015-07-02 23:56:38  & 457574202.550 &      52.59  &     -56.88  & 0.54 &  117.5  &  88.1  & 0 & 33 & - &  & $-$ &  \\
 150820A  &    2015-08-20 21:07:15  & 461797639.642 &     258.65  &     -48.33  & 15.30 &  23.0  &  66.6  & 0 & - & 6 & \gcat & $-$ &  \\
 150902A  &    2015-09-02 17:35:39  & 462908143.360 &     214.95  &     -69.38  & 0.18 &  37.3  &  87.1  & 1 & 140 & 21 &  & $-$ &  \\
 151006A  &    2015-10-06 09:54:57  & 465818101.825 &    147.426  &     70.504  & 0.00 &  30.6  &  80.5  & 0 & - & 24 & GCN18403 & $-$ &  \\
 160101B  &    2016-01-01 05:10:12  & 473317816.860 &       1.36  &      55.23  & 1.37 &  9.0  &  59.0  & 0 & - & 13 & \gcat & $-$ &  \\
 160310A  &    2016-03-10 00:22:58  & 479262182.470 &      98.78  &      -7.12  & 0.06 &  62.8  &  29.9  & 0 & 28 & - &  & $-$ &  \\
 160314B  &    2016-03-14 22:17:53  & 479686677.730 &     167.78  &      45.71  & 0.79 &  60.7  &  110.5  & 0 & 29 & - &  & $-$ &  \\
 160325A  &    2016-03-25 06:59:21  & 480581965.510 &      16.21  &     -72.66  & 0.24 &  7.2  &  55.5  & 0 & 83 & 6 &  & $-$ &  \\
 160422A  &    2016-04-22 11:59:00  & 483019144.810 &      42.05  &      -57.9  & 0.10 &  53.5  &  102.4  & 1 & 36 & - &  & $-$ &  \\
 160503A  &    2016-05-03 13:36:32  & 483975396.000 &     358.99  &      -1.24  & 0.88 &  25.1  &  33.9  & 0 & 33 & - &  & $-$ &  \\
 160509A  &    2016-05-09 08:58:46  & 484477130.220 &     310.39  &      76.04  & 0.30 &  33.1  &  67.8  & 1 & 610 & 29 &  & 1.17 & \citep{2016GCN.19419....1T} \\
 160521B  &    2016-05-21 09:13:58  & 485514842.030 &     148.04  &      79.02  & 0.13 &  47.0  &  94.5  & 1 & 69 & - &  & $-$ &  \\
 160623A  &    2016-06-23 05:00:34  & 488350838.230 &     315.25  &      42.22  & 0.09 &  83.9  &  112.2  & 0 & 240 & - &  & 0.37 & \citep{2016GCN.19708....1M} \\
 160625B  &    2016-06-25 22:40:16  & 488587220.275 &     308.57  &       6.93  & 0.07 &  41.2  &  40.1  & 1 & 1500 & 49 &  & 1.41 & \citep{2016GCN.19600....1X} \\
 160702A  &    2016-07-02 12:22:24  & 489154948.000 &     231.09  &       9.07  & 0.21 &  72.0  &  59.2  & 0 & 31 & - &  & $-$ &  \\
 160709A  &    2016-07-09 19:49:03  & 489786547.510 &     236.11  &     -28.51  & 0.27 &  47.6  &  82.2  & 0 & 210 & 15 &  & $-$ &  \\
 160816A  &    2016-08-16 17:30:57  & 493061461.980 &     322.32  &      37.14  & 0.23 &  33.4  &  18.3  & 1 & 190 & 7 &  & $-$ &  \\
 160821A  &    2016-08-21 20:34:30  & 493504474.040 &     171.29  &      42.29  & 0.12 &  19.0  &  66.9  & 1 & 220 & 31 &  & $-$ &  \\
 160829A  &    2016-08-29 08:01:37  & 494150501.650 &     201.72  &     -56.78  & 0.10 &  14.5  &  56.9  & 1 & 30 & - &  & $-$ &  \\
 160905A  &    2016-09-05 11:18:55  & 494767139.910 &     162.01  &     -50.88  & 0.10 &  17.1  &  57.5  & 1 & 140 & 22 &  & $-$ &  \\
 160910A  &    2016-09-10 17:19:39  & 495220783.160 &     221.31  &      38.81  & 0.59 &  71.4  &  79.0  & 1 & 38 & 20 &  & $-$ &  \\
 160917B  &    2016-09-17 10:56:11  & 495802575.859 &     201.36  &      20.93  & 3.73 &  52.3  &  29.9  & 0 & - & 7 & \gcat & $-$ &  \\
 160917A  &    2016-09-17 11:30:19  & 495804623.286 &    295.668  &     46.403  & 0.01 &  46.1  &  89.7  & 0 & - & 7 & GCN19927 & $-$ &  \\
 161015A  &    2016-10-15 17:03:07  & 498243791.040 &     269.13  &      30.16  & 0.42 &  46.1  &  32.9  & 1 & 65 & - &  & $-$ &  \\
 161109A  &    2016-11-09 06:18:45  & 500365129.660 &     157.85  &      61.83  & 0.39 &  77.9  &  112.5  & 0 & 41 & - &  & $-$ &  \\
 170115B  &    2017-01-15 17:49:14  & 506195359.030 &     189.32  &     -46.63  & 0.74 &  36.0  &  42.5  & 1 & 67 & 13 &  & $-$ &  \\
 170127C  &    2017-01-27 01:35:47  & 507173752.790 &     338.98  &     -63.97  & 0.52 &  142.2  &  92.2  & 1 & 28 & - &  & $-$ &  \\
 170214A  &    2017-02-14 15:34:26  & 508779271.920 &     256.32  &      -1.88  & 0.08 &  33.2  &  21.9  & 1 & 1100 & 46 &  & 2.53 & \citep{2017GCN.20686....1K} \\
 170228A  &    2017-02-28 19:03:00  & 510001385.710 &     239.66  &      -6.49  & 2.02 &  65.1  &  32.0  & 0 & 31 & - &  & $-$ &  \\
 170306B  &    2017-03-06 14:07:22  & 510502047.270 &     154.54  &      51.55  & 0.71 &  54.4  &  64.9  & 1 & 34 & - &  & $-$ &  \\
 170329A  &    2017-03-29 09:17:06  & 512471831.940 &     356.68  &       9.77  & 0.60 &  46.2  &  12.0  & 0 & 51 & - &  & $-$ &  \\
 170405A  &    2017-04-05 18:39:22  & 513110367.880 &     219.59  &     -25.21  & 0.55 &  52.0  &  60.5  & 1 & 47 & 19 &  & 3.51 & \citep{2017GCN.20990....1D} \\
 170409A  &    2017-04-09 02:42:00  & 513398525.490 &     347.53  &      -7.17  & 0.10 &  85.9  &  66.6  & 1 & 47 & - &  & $-$ &  \\
 170424A  &    2017-04-24 10:12:30  & 514721555.760 &      343.7  &     -45.12  & 0.69 &  57.4  &  76.6  & 0 & 34 & 12 &  & $-$ &  \\
 170510A  &    2017-05-10 05:12:25  & 516085950.730 &     160.21  &     -39.28  & 0.49 &  66.4  &  23.5  & 1 & 35 & 8 &  & $-$ &  \\
 170522A  &    2017-05-22 15:45:35  & 517160740.290 &     139.35  &      25.67  & 0.23 &  49.4  &  74.5  & 1 & 69 & - &  & $-$ &  \\
 170728B  &    2017-07-28 23:03:19  & 522975804.430 &     237.43  &      70.85  & 1.01 &  31.5  &  68.1  & 1 & 30 & 6 &  & $-$ &  \\
 170808B  &    2017-08-08 22:27:43  & 523924068.100 &     145.72  &       1.61  & 0.71 &  64.8  &  17.5  & 1 & 46 & 7 &  & $-$ &  \\
 170813A  &    2017-08-13 01:13:08  & 524279593.800 &     200.45  &      -5.49  & 0.75 &  41.1  &  22.6  & 0 & 27 & - &  & $-$ &  \\
 170825B  &    2017-08-25 07:22:01  & 525338526.420 &     285.64  &     -32.55  & 1.02 &  50.5  &  79.5  & 0 & 25 & - &  & $-$ &  \\
 170906A  &    2017-09-06 00:43:08  & 526351393.150 &     203.94  &     -47.12  & 0.10 &  89.1  &  89.1  & 0 & 190 & - &  & $-$ &  \\
 170921B  &    2017-09-21 04:02:11  & 527659336.510 &     123.93  &      52.67  & 0.26 &  104.6  &  78.2  & 0 & 28 & - &  & $-$ &  \\
 171010A  &    2017-10-10 19:00:50  & 529354855.570 &      66.54  &     -10.44  & 0.10 &  114.7  &  94.1  & 1 & 220 & - &  & 0.33 & \citep{2017GCN.22002....1K} \\
 171011C  &    2017-10-11 19:26:27  & 529442792.950 &     168.48  &      10.03  & 0.82 &  43.2  &  52.7  & 0 & 36 & - &  & $-$ &  \\
 171102A  &    2017-11-02 02:33:35  & 531282820.990 &     187.72  &      54.01  & 0.82 &  45.4  &  64.8  & 1 & 29 & - &  & $-$ &  \\
 171120A  &    2017-11-20 13:20:02  & 532876807.370 &     163.82  &      22.41  & 0.20 &  25.0  &  13.0  & 1 & 120 & - &  & $-$ &  \\
 171124A  &    2017-11-24 05:37:56  & 533194681.510 &     335.52  &      35.24  & 0.20 &  19.2  &  44.5  & 0 & 92 & - &  & $-$ &  \\
 171210A  &    2017-12-10 11:49:15  & 534599360.260 &     335.29  &      24.44  & 0.32 &  51.1  &  3.5  & 1 & 120 & 14 &  & $-$ &  \\
 171212B  &    2017-12-12 10:24:18  & 534767063.510 &      39.42  &     -70.63  & 0.43 &  11.5  &  61.5  & 0 & 26 & - &  & $-$ &  \\
 180113C  &    2018-01-13 10:02:05  & 537530530.407 &     174.63  &     -64.74  & 1.00 &  62.6  &  108.9  & 1 & - & 40 & \gcat & $-$ &  \\
 180210A  &    2018-02-10 12:24:38  & 539958283.550 &       1.83  &      18.49  & 0.12 &  34.2  &  20.0  & 1 & 160 & - &  & $-$ &  \\
 180305A  &    2018-03-05 09:26:08  & 541934773.660 &      49.67  &       32.1  & 0.11 &  74.9  &  89.7  & 0 & 29 & 8 &  & $-$ &  \\
 180526A  &    2018-05-26 11:04:09  & 549025454.000 &     108.48  &       3.64  & 0.27 &  82.2  &  109.7  & 0 & 46 & - &  & $-$ &  \\
 180703A  &    2018-07-03 21:01:40  & 552344505.490 &       6.56  &      -67.1  & 0.33 &  44.0  &  94.0  & 0 & 54 & 18 &  & $-$ &  \\
 180703B  &    2018-07-03 22:46:51  & 552350816.320 &      96.92  &     -29.88  & 0.44 &  32.2  &  44.4  & 0 & 41 & - &  & $-$ &  \\
 180718B  &    2018-07-18 18:18:24  & 553630709.460 &      44.48  &     -30.33  & 0.95 &  46.5  &  43.1  & 0 & 37 & - &  & $-$ &  \\
 180720B  &    2018-07-20 14:21:39  & 553789304.650 &       0.59  &      -2.95  & 0.11 &  49.1  &  7.0  & 0 & 660 & 24 &  & 0.65 &  \\
\enddata
\tablenotetext{a}{File used: LAT2CATALOG-v14-LTF }
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lrrrrrrrr}
\tabletypesize{\tiny}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Likelihood analysis\label{tab_likelihoods}}
\tablehead{
\colhead{ GRB NAME} & \colhead{Interval (t$_{0}$-t$_{1}$)} & \colhead{Trans. Ev.} & \colhead{Trans. Ev.} & \colhead{Test Statistic} & \colhead{Spectral Index} & \colhead{Flux} & \colhead{Fluence} & \colhead{E$\rm_{iso}$ (100 MeV--10 GeV)} \\ 
\colhead{ } & \colhead{s} & \colhead{in the ROI} & \colhead{Predicted} & \colhead{(TS)} & \colhead{ } & \colhead{cm$^{-2}$ s$^{-1}$ ($\times 10^{-5}$)} & \colhead{erg cm$^{-2}$ ($\times 10^{-5}$)} & \colhead{erg ($\times 10^{52}$)}}
\startdata
080818B &  LTF (0.0--10000.0) & 65 & 5.0 & 23 & $-$1.8 $\pm$ 0.4 & 0.08 $\pm$ 0.05 & 2 $\pm$ 2 & - \\
\hline
080825C &  GBM (1.2--22.2) & 11 & 9.6 & 51 & $-$3.8 $\pm$ 0.8 & 21 $\pm$ 7 & 0.11 $\pm$ 0.04 & - \\
 &  LTF (0.0--100.0) & 23 & 18.8 & 87 & $-$3.0 $\pm$ 0.4 & 8 $\pm$ 2 & 0.26 $\pm$ 0.08 & - \\
 &  EXT (22.2--173.5) & 14 & 10.1 & 23 & $-$2.4 $\pm$ 0.4 & 3 $\pm$ 1 & 0.2 $\pm$ 0.1 & - \\
 &  LAT (3.1--173.5) & 25 & 19.8 & 86 & $-$2.8 $\pm$ 0.4 & 5 $\pm$ 1 & 0.29 $\pm$ 0.10 & - \\
\hline
080916C &  GBM (1.3--64.3) & 255 & 246.8 & 2344 & $-$2.22 $\pm$ 0.07 & 91 $\pm$ 6 & 4.0 $\pm$ 0.6 & 170 $\pm$ 10 \\
 &  LTF (0.0--100.0) & 290 & 277.7 & 2546 & $-$2.21 $\pm$ 0.07 & 64 $\pm$ 4 & 4.5 $\pm$ 0.7 & 190 $\pm$ 10 \\
 &  EXT (64.3--1531.8) & 186 & 106.0 & 352 & $-$2.2 $\pm$ 0.1 & 1.6 $\pm$ 0.2 & 1.8 $\pm$ 0.4 & 68 $\pm$ 9 \\
 &  LAT (3.0--1531.8) & 440 & 349.2 & 2173 & $-$2.20 $\pm$ 0.06 & 5.1 $\pm$ 0.3 & 5.6 $\pm$ 0.8 & 230 $\pm$ 10 \\
\hline
081006 &  GBM ($-$0.3--6.1) & 8 & 8.0 & 97 & $-$2.2 $\pm$ 0.4 & 21 $\pm$ 7 & 0.10 $\pm$ 0.07 & - \\
 &  LTF (0.0--10000.0) & 46 & 15.9 & 74 & $-$2.1 $\pm$ 0.3 & 1.6 $\pm$ 0.5 & 14 $\pm$ 8 & - \\
 &  EXT (6.1--62.3) & 9 & 5.6 & 36 & $-$1.9 $\pm$ 0.4 & 1.6 $\pm$ 0.7 & 0.1 $\pm$ 0.1 & - \\
 &  LAT (0.8--62.3) & 16 & 12.7 & 112 & $-$2.0 $\pm$ 0.3 & 3.3 $\pm$ 1.0 & 0.2 $\pm$ 0.1 & - \\
\hline
081009 &  LTF (0.0--4000.0) & 67 & 14.6 & 49 & $-$1.7 $\pm$ 0.2 & 0.20 $\pm$ 0.07 & 2 $\pm$ 1 & - \\
 &  EXT (42.7--1250.1) & 45 & 14.7 & 49 & $-$1.8 $\pm$ 0.2 & 0.3 $\pm$ 0.1 & 0.8 $\pm$ 0.5 & - \\
 &  LAT (67.8--1250.1) & 44 & 13.6 & 46 & $-$1.8 $\pm$ 0.2 & 0.3 $\pm$ 0.1 & 0.8 $\pm$ 0.5 & - \\
\hline
081024B &  GBM ($-$0.1--0.6) & 6 & 6.0 & 76 & $-$2.3 $\pm$ 0.5 & 140 $\pm$ 60 & 0.06 $\pm$ 0.05 & - \\
 &  LTF (0.0--10.0) & 14 & 13.9 & 152 & $-$2.3 $\pm$ 0.3 & 21 $\pm$ 6 & 0.13 $\pm$ 0.07 & - \\
 &  EXT (0.6--2.2) & 6 & 6.0 & 75 & $-$2.3 $\pm$ 0.5 & 60 $\pm$ 20 & 0.05 $\pm$ 0.04 & - \\
 &  LAT (0.2--2.2) & 11 & 11.0 & 138 & $-$2.2 $\pm$ 0.4 & 80 $\pm$ 30 & 0.11 $\pm$ 0.08 & - \\
\hline
081102B &  GBM ($-$0.1--1.7) & 6 & 6.0 & 70 & $-$2.2 $\pm$ 0.5 & 80 $\pm$ 30 & 0.10 $\pm$ 0.09 & - \\
 &  LTF (0.0--10.0) & 6 & 5.8 & 50 & $-$2.2 $\pm$ 0.5 & 14 $\pm$ 6 & 0.09 $\pm$ 0.09 & - \\
 &  LAT (0.3--0.4) & 5 & 5.0 & 88 & $-$2.5 $\pm$ 0.6 & 800 $\pm$ 400 & 0.06 $\pm$ 0.04 & - \\
\hline
081122A &  LTF (0.0--100.0) & 6 & 5.4 & 37 & $-$1.8 $\pm$ 0.4 & 0.8 $\pm$ 0.3 & 0.2 $\pm$ 0.2 & - \\
\hline
081203A &  LTF (0.0--500.0) & 7 & 6.0 & 34 & $-$2.1 $\pm$ 0.4 & 0.3 $\pm$ 0.1 & 0.10 $\pm$ 0.10 & 1.0 $\pm$ 0.4 \\
 &  EXT (214.0--348.1) & 4 & 3.9 & 22 & $-$2.4 $\pm$ 0.6 & 0.5 $\pm$ 0.3 & 0.04 $\pm$ 0.04 & 0.6 $\pm$ 0.3 \\
\hline
081224 &  LTF (0.0--500.0) & 21 & 6.1 & 27 & $-$1.8 $\pm$ 0.3 & 0.19 $\pm$ 0.09 & 0.2 $\pm$ 0.2 & - \\
\hline
090217 &  GBM (0.8--34.1) & 22 & 21.1 & 177 & $-$2.3 $\pm$ 0.3 & 11 $\pm$ 2 & 0.21 $\pm$ 0.09 & - \\
 &  LTF (0.0--100.0) & 30 & 25.5 & 162 & $-$2.3 $\pm$ 0.2 & 4.5 $\pm$ 1.0 & 0.3 $\pm$ 0.1 & - \\
 &  LAT (4.1--71.6) & 27 & 23.6 & 156 & $-$2.3 $\pm$ 0.3 & 6 $\pm$ 1 & 0.2 $\pm$ 0.1 & - \\
\hline
090227A &  LTF (0.0--500.0) & 16 & 7.7 & 33 & $-$2.0 $\pm$ 0.4 & 0.3 $\pm$ 0.1 & 0.1 $\pm$ 0.1 & - \\
 &  LAT (2.9--204.3) & 5 & 3.8 & 30 & $-$1.7 $\pm$ 0.4 & 0.3 $\pm$ 0.2 & 0.1 $\pm$ 0.2 & - \\
\hline
090227B &  GBM ($-$0.0--0.3) & 2 & 2.0 & 23 & $-$6.00 $\pm$ 0.01 & 2000 $\pm$ 1000 & 0.10 $\pm$ 0.07 & - \\
 &  LTF (0.0--1.2) & 3 & 3.0 & 30 & $-$5 $\pm$ 2 & 600 $\pm$ 300 & 0.15 $\pm$ 0.10 & - \\
\hline
090228A &  LTF (0.0--10.0) & 6 & 5.8 & 60 & $-$1.8 $\pm$ 0.3 & 9 $\pm$ 4 & 0.2 $\pm$ 0.2 & - \\
 &  EXT (0.4--2.1) & 4 & 3.9 & 39 & $-$1.9 $\pm$ 0.5 & 40 $\pm$ 20 & 0.1 $\pm$ 0.1 & - \\
 &  LAT (0.1--2.1) & 4 & 4.0 & 38 & $-$1.9 $\pm$ 0.5 & 30 $\pm$ 20 & 0.1 $\pm$ 0.1 & - \\
\hline
090323 &  GBM (8.7--142.6) & 23 & 19.2 & 89 & $-$3.0 $\pm$ 0.4 & 6 $\pm$ 2 & 0.26 $\pm$ 0.07 & 30 $\pm$ 20 \\
 &  LTF (0.0--4000.0) & 73 & 63.8 & 392 & $-$2.4 $\pm$ 0.2 & 2.8 $\pm$ 0.4 & 6 $\pm$ 2 & 260 $\pm$ 50 \\
 &  EXT (142.6--5321.6) & 80 & 49.8 & 169 & $-$2.2 $\pm$ 0.2 & 0.8 $\pm$ 0.1 & 3 $\pm$ 1 & 90 $\pm$ 20 \\
 &  LAT (9.3--5321.6) & 102 & 67.2 & 206 & $-$2.3 $\pm$ 0.2 & 1.0 $\pm$ 0.1 & 3.4 $\pm$ 0.9 & 120 $\pm$ 20 \\
\hline
090328 &  GBM (4.4--66.0) & 12 & 11.8 & 102 & $-$3.0 $\pm$ 0.5 & 14 $\pm$ 4 & 0.27 $\pm$ 0.09 & 0.7 $\pm$ 0.2 \\
 &  LTF (0.0--4000.0) & 170 & 87.8 & 288 & $-$2.2 $\pm$ 0.1 & 0.62 $\pm$ 0.08 & 1.7 $\pm$ 0.4 & 2.3 $\pm$ 0.3 \\
 &  EXT (66.0--6150.6) & 188 & 78.7 & 255 & $-$2.2 $\pm$ 0.1 & 0.42 $\pm$ 0.06 & 1.9 $\pm$ 0.6 & 2.4 $\pm$ 0.5 \\
 &  LAT (14.4--6150.6) & 199 & 86.5 & 275 & $-$2.2 $\pm$ 0.1 & 0.46 $\pm$ 0.06 & 2.0 $\pm$ 0.5 & 2.7 $\pm$ 0.4 \\
\hline
090427A &  LTF (0.0--500.0) & 10 & 3.7 & 40 & $-$1.3 $\pm$ 0.3 & 0.5 $\pm$ 0.3 & 2 $\pm$ 2 & - \\
 &  EXT (15.0--435.6) & 5 & 1.1 & 24 & $-$0.8 $\pm$ 0.7 & 0.2 $\pm$ 0.2 & 4 $\pm$ 5 & - \\
\hline
090510 &  GBM ($-$0.0--0.9) & 64 & 64.0 & 1285 & $-$1.8 $\pm$ 0.1 & 900 $\pm$ 100 & 1.7 $\pm$ 0.6 & 1.7 $\pm$ 0.3 \\
 &  LTF (0.0--10.0) & 221 & 220.8 & 3618 & $-$1.99 $\pm$ 0.07 & 310 $\pm$ 20 & 3.5 $\pm$ 0.6 & 5.1 $\pm$ 0.4 \\
 &  EXT (0.9--170.0) & 205 & 197.8 & 1869 & $-$2.15 $\pm$ 0.08 & 17 $\pm$ 1 & 2.2 $\pm$ 0.4 & 4.2 $\pm$ 0.4 \\
 &  LAT (0.0--170.0) & 267 & 262.2 & 2924 & $-$2.05 $\pm$ 0.06 & 22 $\pm$ 1 & 3.6 $\pm$ 0.6 & 5.8 $\pm$ 0.5 \\
\hline
090626 &  LTF (0.0--4000.0) & 51 & 31.2 & 120 & $-$2.1 $\pm$ 0.2 & 1.0 $\pm$ 0.2 & 4 $\pm$ 1 & - \\
 &  EXT (50.4--557.3) & 38 & 23.5 & 102 & $-$2.0 $\pm$ 0.2 & 1.1 $\pm$ 0.3 & 0.6 $\pm$ 0.3 & - \\
 &  LAT (9.0--557.3) & 41 & 25.1 & 101 & $-$2.1 $\pm$ 0.2 & 1.1 $\pm$ 0.3 & 0.6 $\pm$ 0.3 & - \\
\hline
090720B &  GBM ($-$0.3--10.5) & 7 & 6.5 & 50 & $-$2.5 $\pm$ 0.6 & 20 $\pm$ 8 & 0.10 $\pm$ 0.07 & - \\
 &  LTF (0.0--10.0) & 7 & 6.5 & 51 & $-$2.5 $\pm$ 0.6 & 21 $\pm$ 9 & 0.10 $\pm$ 0.07 & - \\
 &  LAT (0.1--1.7) & 5 & 4.9 & 51 & $-$2.3 $\pm$ 0.5 & 100 $\pm$ 50 & 0.1 $\pm$ 0.1 & - \\
\hline
090902B &  GBM (2.8--22.1) & 245 & 244.6 & 3795 & $-$1.99 $\pm$ 0.06 & 310 $\pm$ 20 & 7 $\pm$ 1 & 37 $\pm$ 3 \\
 &  LTF (0.0--100.0) & 392 & 389.1 & 5006 & $-$1.94 $\pm$ 0.05 & 84 $\pm$ 4 & 11 $\pm$ 2 & 54 $\pm$ 3 \\
 &  EXT (22.1--884.2) & 298 & 246.0 & 1723 & $-$1.92 $\pm$ 0.06 & 4.1 $\pm$ 0.3 & 4.9 $\pm$ 0.9 & 23 $\pm$ 2 \\
 &  LAT (0.5--884.2) & 548 & 500.5 & 4089 & $-$1.94 $\pm$ 0.04 & 8.3 $\pm$ 0.4 & 9 $\pm$ 1 & 47 $\pm$ 2 \\
\hline
090926A &  GBM (2.2--15.9) & 252 & 251.9 & 3806 & $-$2.52 $\pm$ 0.09 & 450 $\pm$ 30 & 2.9 $\pm$ 0.3 & 53 $\pm$ 4 \\
 &  LTF (0.0--100.0) & 386 & 383.3 & 4509 & $-$2.26 $\pm$ 0.06 & 95 $\pm$ 5 & 6.2 $\pm$ 0.7 & 76 $\pm$ 4 \\
 &  EXT (15.9--4419.5) & 225 & 166.9 & 707 & $-$1.86 $\pm$ 0.07 & 1.6 $\pm$ 0.1 & 12 $\pm$ 2 & 60 $\pm$ 5 \\
 &  LAT (2.2--4419.5) & 477 & 417.0 & 2652 & $-$2.14 $\pm$ 0.05 & 4.2 $\pm$ 0.2 & 15 $\pm$ 2 & 149 $\pm$ 8 \\
\hline
091003 &  GBM (0.8--21.1) & 6 & 5.2 & 63 & $-$1.8 $\pm$ 0.4 & 4 $\pm$ 2 & 0.2 $\pm$ 0.2 & 0.16 $\pm$ 0.08 \\
 &  LTF (0.0--500.0) & 47 & 29.4 & 171 & $-$1.8 $\pm$ 0.2 & 0.9 $\pm$ 0.2 & 0.8 $\pm$ 0.4 & 0.9 $\pm$ 0.2 \\
 &  EXT (21.1--392.0) & 37 & 23.8 & 134 & $-$1.8 $\pm$ 0.2 & 1.0 $\pm$ 0.2 & 0.7 $\pm$ 0.4 & 0.7 $\pm$ 0.2 \\
 &  LAT (1.0--392.0) & 42 & 28.0 & 174 & $-$1.8 $\pm$ 0.2 & 1.2 $\pm$ 0.2 & 0.8 $\pm$ 0.4 & 0.8 $\pm$ 0.2 \\
\hline
091031 &  GBM (1.4--35.3) & 13 & 10.7 & 67 & $-$2.7 $\pm$ 0.5 & 5 $\pm$ 2 & 0.07 $\pm$ 0.03 & - \\
 &  LTF (0.0--100.0) & 30 & 24.5 & 166 & $-$2.2 $\pm$ 0.2 & 4.0 $\pm$ 0.9 & 0.3 $\pm$ 0.1 & - \\
 &  EXT (35.3--408.2) & 30 & 14.4 & 80 & $-$1.8 $\pm$ 0.2 & 0.6 $\pm$ 0.2 & 0.4 $\pm$ 0.3 & - \\
 &  LAT (0.1--408.2) & 47 & 26.0 & 110 & $-$2.1 $\pm$ 0.2 & 1.0 $\pm$ 0.2 & 0.4 $\pm$ 0.2 & - \\
\hline
091120 &  LTF (0.0--4000.0) & 67 & 22.0 & 45 & $-$2.8 $\pm$ 0.4 & 0.4 $\pm$ 0.1 & 0.5 $\pm$ 0.2 & - \\
 &  EXT (51.2--803.9) & 40 & 16.9 & 37 & $-$2.7 $\pm$ 0.4 & 0.5 $\pm$ 0.1 & 0.13 $\pm$ 0.05 & - \\
 &  LAT (31.8--803.9) & 41 & 17.6 & 37 & $-$2.8 $\pm$ 0.4 & 0.5 $\pm$ 0.2 & 0.14 $\pm$ 0.05 & - \\
\hline
091127 &  LTF (0.0--500.0) & 14 & 6.2 & 34 & $-$1.7 $\pm$ 0.3 & 0.19 $\pm$ 0.09 & 0.3 $\pm$ 0.3 & 0.06 $\pm$ 0.03 \\
 &  LAT (8.6--35.4) & 3 & 2.1 & 32 & $-$1.2 $\pm$ 0.4 & 1.2 $\pm$ 0.9 & 0.4 $\pm$ 0.5 & 0.03 $\pm$ 0.02 \\
\hline
100116A &  GBM (0.6--103.1) & 12 & 8.5 & 28 & $-$3.2 $\pm$ 0.7 & 1.7 $\pm$ 0.6 & 0.05 $\pm$ 0.02 & - \\
 &  LTF (0.0--4000.0) & 67 & 25.7 & 129 & $-$1.8 $\pm$ 0.2 & 0.7 $\pm$ 0.2 & 5 $\pm$ 2 & - \\
 &  EXT (103.1--730.4) & 52 & 16.5 & 103 & $-$1.6 $\pm$ 0.2 & 0.5 $\pm$ 0.2 & 1.3 $\pm$ 0.7 & - \\
 &  LAT (77.5--730.4) & 60 & 23.6 & 122 & $-$1.8 $\pm$ 0.2 & 0.8 $\pm$ 0.2 & 1.0 $\pm$ 0.5 & - \\
\hline
100213C &  LTF (0.0--4000.0) & 181 & 9.8 & 42 & $-$1.7 $\pm$ 0.3 & 0.16 $\pm$ 0.08 & 2 $\pm$ 1 & - \\
 &  EXT (60.0--3215.3) & 82 & 7.4 & 22 & $-$2.0 $\pm$ 0.4 & 0.3 $\pm$ 0.2 & 1.0 $\pm$ 0.8 & - \\
 &  LAT (2707.2--3215.3) & 59 & 5.6 & 21 & $-$1.9 $\pm$ 0.4 & 0.3 $\pm$ 0.2 & 0.3 $\pm$ 0.3 & - \\
\hline
100225A &  GBM ($-$0.3--12.7) & 7 & 6.8 & 47 & $-$3.7 $\pm$ 1.0 & 18 $\pm$ 7 & 0.06 $\pm$ 0.02 & - \\
 &  LTF (0.0--100.0) & 13 & 10.1 & 46 & $-$2.3 $\pm$ 0.4 & 3 $\pm$ 1 & 0.2 $\pm$ 0.1 & - \\
 &  EXT (12.7--1012.4) & 36 & 7.2 & 27 & $-$1.8 $\pm$ 0.4 & 0.13 $\pm$ 0.07 & 0.2 $\pm$ 0.2 & - \\
 &  LAT (6.6--1012.4) & 43 & 12.1 & 32 & $-$2.2 $\pm$ 0.4 & 0.22 $\pm$ 0.09 & 0.2 $\pm$ 0.1 & - \\
\hline
100325A &  GBM ($-$0.4--6.7) & 6 & 6.0 & 58 & $-$2.1 $\pm$ 0.4 & 12 $\pm$ 5 & 0.07 $\pm$ 0.07 & - \\
 &  LTF (0.0--10.0) & 6 & 5.9 & 55 & $-$2.1 $\pm$ 0.4 & 8 $\pm$ 4 & 0.07 $\pm$ 0.07 & - \\
 &  LAT (0.2--1.2) & 5 & 5.0 & 68 & $-$1.9 $\pm$ 0.4 & 70 $\pm$ 30 & 0.1 $\pm$ 0.1 & - \\
\hline
100414A &  GBM (1.9--28.4) & 5 & 4.7 & 35 & $-$2.3 $\pm$ 0.5 & 20 $\pm$ 10 & 0.4 $\pm$ 0.3 & 2.1 $\pm$ 1.0 \\
 &  LTF (0.0--4000.0) & 97 & 48.8 & 211 & $-$1.8 $\pm$ 0.1 & 0.43 $\pm$ 0.07 & 3 $\pm$ 1 & 7 $\pm$ 1 \\
 &  EXT (28.4--5506.1) & 121 & 50.2 & 210 & $-$1.8 $\pm$ 0.1 & 0.30 $\pm$ 0.05 & 3 $\pm$ 1 & 7 $\pm$ 1 \\
 &  LAT (18.7--5506.1) & 125 & 52.6 & 216 & $-$1.8 $\pm$ 0.1 & 0.31 $\pm$ 0.05 & 3 $\pm$ 1 & 7 $\pm$ 1 \\
\hline
100423B &  LTF (0.0--500.0) & 19 & 9.0 & 31 & $-$2.0 $\pm$ 0.4 & 0.4 $\pm$ 0.2 & 0.2 $\pm$ 0.2 & - \\
 &  EXT (18.1--180.6) & 11 & 5.8 & 28 & $-$1.9 $\pm$ 0.5 & 0.8 $\pm$ 0.5 & 0.2 $\pm$ 0.2 & - \\
 &  LAT (166.7--180.6) & 2 & 2.0 & 23 & $-$1.8 $\pm$ 0.6 & 3 $\pm$ 2 & 0.1 $\pm$ 0.1 & - \\
\hline
100511A &  LTF (0.0--500.0) & 44 & 18.5 & 114 & $-$1.5 $\pm$ 0.2 & 0.6 $\pm$ 0.2 & 1.5 $\pm$ 1.0 & - \\
 &  EXT (43.3--6338.2) & 175 & 30.4 & 89 & $-$1.8 $\pm$ 0.2 & 0.18 $\pm$ 0.05 & 2 $\pm$ 1 & - \\
 &  LAT (11.6--6338.2) & 178 & 33.0 & 93 & $-$1.8 $\pm$ 0.2 & 0.19 $\pm$ 0.05 & 2 $\pm$ 1 & - \\
\hline
100620A &  GBM (0.2--52.0) & 6 & 5.8 & 28 & $-$4 $\pm$ 1 & 1.8 $\pm$ 0.8 & 0.02 $\pm$ 0.01 & - \\
 &  LTF (0.0--100.0) & 8 & 6.4 & 26 & $-$3.5 $\pm$ 0.9 & 1.0 $\pm$ 0.4 & 0.03 $\pm$ 0.01 & - \\
 &  LAT (3.8--42.8) & 4 & 3.8 & 21 & $-$4 $\pm$ 2 & 1.6 $\pm$ 0.9 & 0.015 $\pm$ 0.009 & - \\
\hline
100724B &  GBM (8.2--122.9) & 9 & 8.5 & 53 & $-$5 $\pm$ 1 & 7 $\pm$ 3 & 0.19 $\pm$ 0.07 & - \\
 &  LTF (0.0--4000.0) & 35 & 17.0 & 23 & $-$3.7 $\pm$ 0.6 & 0.22 $\pm$ 0.07 & 0.22 $\pm$ 0.07 & - \\
 &  LAT (9.1--53.6) & 9 & 8.7 & 65 & $-$4 $\pm$ 1 & 8 $\pm$ 3 & 0.08 $\pm$ 0.03 & - \\
\hline
100728A &  LTF (0.0--4000.0) & 107 & 16.1 & 64 & $-$1.7 $\pm$ 0.2 & 0.13 $\pm$ 0.04 & 1.3 $\pm$ 0.8 & 2.8 $\pm$ 0.8 \\
 &  EXT (178.7--1340.5) & 62 & 12.8 & 64 & $-$1.7 $\pm$ 0.2 & 0.17 $\pm$ 0.06 & 0.6 $\pm$ 0.4 & 1.1 $\pm$ 0.4 \\
 &  LAT (248.6--1340.5) & 60 & 10.7 & 54 & $-$1.6 $\pm$ 0.2 & 0.15 $\pm$ 0.06 & 0.5 $\pm$ 0.4 & 0.9 $\pm$ 0.3 \\
\hline
100826A &  GBM (8.7--93.7) & 7 & 5.8 & 34 & $-$1.6 $\pm$ 0.4 & 14 $\pm$ 7 & 4 $\pm$ 5 & - \\
 &  LTF (0.0--100.0) & 7 & 5.7 & 32 & $-$1.6 $\pm$ 0.4 & 11 $\pm$ 6 & 4 $\pm$ 5 & - \\
 &  LAT (33.5--54.5) & 4 & 3.8 & 23 & $-$2.3 $\pm$ 0.6 & 40 $\pm$ 20 & 0.5 $\pm$ 0.4 & - \\
\hline
101014A &  LTF (0.0--10000.0) & 103 & 6.8 & 48 & $-$1.4 $\pm$ 0.3 & 0.019 $\pm$ 0.010 & 2 $\pm$ 1 & - \\
 &  EXT (450.8--4196.0) & 42 & 5.3 & 46 & $-$1.3 $\pm$ 0.3 & 0.04 $\pm$ 0.02 & 1 $\pm$ 1 & - \\
 &  LAT (2270.7--4196.0) & 40 & 5.2 & 47 & $-$1.3 $\pm$ 0.3 & 0.04 $\pm$ 0.02 & 0.7 $\pm$ 0.8 & - \\
\hline
101107A &  GBM (2.3--378.1) & 13 & 8.2 & 49 & $-$1.9 $\pm$ 0.3 & 0.4 $\pm$ 0.2 & 0.2 $\pm$ 0.2 & - \\
 &  LTF (0.0--500.0) & 17 & 10.6 & 55 & $-$2.1 $\pm$ 0.3 & 0.4 $\pm$ 0.1 & 0.2 $\pm$ 0.1 & - \\
 &  LAT (134.0--239.4) & 9 & 8.2 & 56 & $-$1.9 $\pm$ 0.3 & 1.4 $\pm$ 0.6 & 0.2 $\pm$ 0.2 & - \\
\hline
101227B &  GBM (0.8--154.1) & 14 & 5.0 & 24 & $-$1.6 $\pm$ 0.3 & 0.4 $\pm$ 0.2 & 0.2 $\pm$ 0.3 & - \\
 &  LTF (0.0--100.0) & 9 & 4.2 & 27 & $-$1.5 $\pm$ 0.3 & 0.6 $\pm$ 0.3 & 0.3 $\pm$ 0.3 & - \\
 &  LAT (17.3--23.8) & 3 & 2.1 & 25 & $-$1.5 $\pm$ 0.5 & 4 $\pm$ 3 & 0.1 $\pm$ 0.2 & - \\
\hline
110120A &  LTF (0.0--4000.0) & 62 & 19.2 & 70 & $-$2.0 $\pm$ 0.2 & 0.18 $\pm$ 0.05 & 0.7 $\pm$ 0.4 & - \\
 &  EXT (26.2--1112.8) & 28 & 14.3 & 63 & $-$2.0 $\pm$ 0.3 & 0.21 $\pm$ 0.06 & 0.3 $\pm$ 0.2 & - \\
 &  LAT (0.6--1112.8) & 31 & 16.8 & 74 & $-$2.0 $\pm$ 0.3 & 0.24 $\pm$ 0.07 & 0.3 $\pm$ 0.2 & - \\
\hline
110123A &  LTF (0.0--10000.0) & 190 & 20.7 & 46 & $-$2.1 $\pm$ 0.3 & 0.06 $\pm$ 0.02 & 0.5 $\pm$ 0.3 & - \\
 &  EXT (18.6--526.2) & 28 & 11.3 & 38 & $-$2.3 $\pm$ 0.4 & 0.4 $\pm$ 0.1 & 0.12 $\pm$ 0.07 & - \\
 &  LAT (51.6--526.2) & 23 & 7.9 & 27 & $-$2.2 $\pm$ 0.4 & 0.3 $\pm$ 0.1 & 0.10 $\pm$ 0.08 & - \\
\hline
110213A &  LTF (0.0--10000.0) & 207 & 8.8 & 28 & $-$1.6 $\pm$ 0.3 & 0.05 $\pm$ 0.03 & 2 $\pm$ 2 & 3 $\pm$ 1 \\
 &  EXT (33.5--1944.2) & 37 & 3.3 & 21 & $-$1.5 $\pm$ 0.4 & 0.11 $\pm$ 0.07 & 1 $\pm$ 1 & 1.1 $\pm$ 0.7 \\
\hline
110328B &  LTF (0.0--10000.0) & 41 & 15.7 & 50 & $-$2.2 $\pm$ 0.3 & 0.15 $\pm$ 0.05 & 1.1 $\pm$ 0.6 & - \\
 &  EXT (86.5--737.2) & 17 & 11.1 & 55 & $-$2.0 $\pm$ 0.3 & 0.3 $\pm$ 0.1 & 0.2 $\pm$ 0.2 & - \\
 &  LAT (102.5--737.2) & 17 & 11.1 & 55 & $-$2.0 $\pm$ 0.3 & 0.3 $\pm$ 0.1 & 0.2 $\pm$ 0.2 & - \\
\hline
110428A &  LTF (0.0--500.0) & 71 & 22.4 & 63 & $-$2.0 $\pm$ 0.2 & 0.7 $\pm$ 0.2 & 0.4 $\pm$ 0.2 & - \\
 &  EXT (8.3--393.5) & 51 & 17.0 & 52 & $-$1.9 $\pm$ 0.3 & 0.7 $\pm$ 0.2 & 0.4 $\pm$ 0.2 & - \\
 &  LAT (7.3--393.5) & 52 & 18.1 & 55 & $-$1.9 $\pm$ 0.2 & 0.8 $\pm$ 0.2 & 0.4 $\pm$ 0.2 & - \\
\hline
110518A &  LTF (0.0--4000.0) & 51 & 10.4 & 42 & $-$1.9 $\pm$ 0.3 & 0.09 $\pm$ 0.04 & 0.6 $\pm$ 0.5 & - \\
 &  EXT (35.0--2364.2) & 36 & 8.4 & 31 & $-$1.9 $\pm$ 0.4 & 0.13 $\pm$ 0.06 & 0.4 $\pm$ 0.4 & - \\
 &  LAT (1968.2--2364.2) & 16 & 3.5 & 21 & $-$1.8 $\pm$ 0.5 & 0.14 $\pm$ 0.10 & 0.1 $\pm$ 0.1 & - \\
\hline
110625A &  LTF (0.0--4000.0) & 177 & 57.3 & 88 & $-$3 $\pm$ 3 & 2 $\pm$ 6 & 3.9 $\pm$ 0.8 & - \\
 &  EXT (30.7--577.2) & 94 & 39.2 & 73 & $-$2.7 $\pm$ 0.3 & 3.1 $\pm$ 0.6 & 0.7 $\pm$ 0.2 & - \\
 &  LAT (205.9--577.2) & 86 & 36.6 & 67 & $-$2.7 $\pm$ 0.3 & 3.1 $\pm$ 0.6 & 0.4 $\pm$ 0.1 & - \\
\hline
110721A &  GBM (0.0--21.8) & 34 & 33.6 & 355 & $-$2.6 $\pm$ 0.3 & 30 $\pm$ 5 & 0.28 $\pm$ 0.09 & - \\
 &  LTF (0.0--10.0) & 30 & 29.8 & 349 & $-$2.7 $\pm$ 0.3 & 60 $\pm$ 10 & 0.23 $\pm$ 0.07 & - \\
 &  EXT (21.8--120.6) & 8 & 7.4 & 31 & $-$2.1 $\pm$ 0.4 & 1.3 $\pm$ 0.5 & 0.10 $\pm$ 0.09 & - \\
 &  LAT (0.0--120.6) & 41 & 40.2 & 387 & $-$2.4 $\pm$ 0.2 & 5.8 $\pm$ 0.9 & 0.4 $\pm$ 0.1 & - \\
\hline
110728A &  LTF (0.0--10.0) & 8 & 7.7 & 73 & $-$1.8 $\pm$ 0.3 & 14 $\pm$ 5 & 0.2 $\pm$ 0.2 & - \\
 &  EXT (0.6--3.0) & 5 & 4.9 & 39 & $-$1.9 $\pm$ 0.4 & 40 $\pm$ 20 & 0.1 $\pm$ 0.1 & - \\
 &  LAT (0.4--3.0) & 6 & 5.9 & 57 & $-$1.9 $\pm$ 0.4 & 40 $\pm$ 20 & 0.2 $\pm$ 0.2 & - \\
\hline
110731A &  GBM (0.0--7.5) & 50 & 49.4 & 469 & $-$2.6 $\pm$ 0.2 & 100 $\pm$ 10 & 0.30 $\pm$ 0.07 & 12 $\pm$ 3 \\
 &  LTF (0.0--10.0) & 59 & 58.2 & 558 & $-$2.4 $\pm$ 0.2 & 80 $\pm$ 10 & 0.4 $\pm$ 0.1 & 13 $\pm$ 2 \\
 &  EXT (7.5--436.0) & 111 & 28.4 & 89 & $-$2.0 $\pm$ 0.2 & 0.9 $\pm$ 0.2 & 0.4 $\pm$ 0.2 & 5 $\pm$ 1 \\
 &  LAT (1.1--436.0) & 160 & 70.6 & 191 & $-$2.3 $\pm$ 0.2 & 2.4 $\pm$ 0.3 & 0.6 $\pm$ 0.2 & 15 $\pm$ 2 \\
\hline
110903A &  GBM ($-$0.3--341.0) & 11 & 5.5 & 45 & $-$1.5 $\pm$ 0.3 & 0.4 $\pm$ 0.2 & 0.6 $\pm$ 0.6 & - \\
 &  LTF (0.0--500.0) & 14 & 7.2 & 49 & $-$1.6 $\pm$ 0.3 & 0.3 $\pm$ 0.2 & 0.6 $\pm$ 0.5 & - \\
 &  LAT (46.7--370.1) & 12 & 5.6 & 48 & $-$1.4 $\pm$ 0.3 & 0.4 $\pm$ 0.2 & 0.7 $\pm$ 0.7 & - \\
\hline
110921B &  GBM (0.9--18.6) & 6 & 5.0 & 43 & $-$2.0 $\pm$ 0.4 & 6 $\pm$ 3 & 0.1 $\pm$ 0.1 & - \\
 &  LTF (0.0--500.0) & 21 & 11.9 & 55 & $-$1.9 $\pm$ 0.3 & 0.4 $\pm$ 0.1 & 0.3 $\pm$ 0.2 & - \\
 &  EXT (18.6--321.6) & 14 & 7.4 & 36 & $-$1.9 $\pm$ 0.3 & 0.4 $\pm$ 0.2 & 0.2 $\pm$ 0.2 & - \\
 &  LAT (7.4--321.6) & 19 & 11.0 & 55 & $-$1.8 $\pm$ 0.3 & 0.6 $\pm$ 0.2 & 0.3 $\pm$ 0.2 & - \\
\hline
111210B &  LTF (0.0--10000.0) & 22 & 12.4 & 35 & $-$3.0 $\pm$ 0.5 & 0.4 $\pm$ 0.1 & 1.3 $\pm$ 0.5 & - \\
 &  EXT (60.0--394.0) & 14 & 7.0 & 22 & $-$2.3 $\pm$ 0.5 & 0.4 $\pm$ 0.2 & 0.09 $\pm$ 0.06 & - \\
 &  LAT (6.5--394.0) & 18 & 10.2 & 30 & $-$2.7 $\pm$ 0.5 & 0.6 $\pm$ 0.2 & 0.09 $\pm$ 0.04 & - \\
\hline
120107A &  GBM (0.1--23.1) & 8 & 7.5 & 53 & $-$2.4 $\pm$ 0.5 & 8 $\pm$ 3 & 0.10 $\pm$ 0.07 & - \\
 &  LTF (0.0--10.0) & 6 & 5.7 & 47 & $-$2.1 $\pm$ 0.4 & 13 $\pm$ 6 & 0.1 $\pm$ 0.1 & - \\
 &  LAT (1.3--48.8) & 11 & 7.9 & 41 & $-$1.9 $\pm$ 0.4 & 4 $\pm$ 2 & 0.2 $\pm$ 0.2 & - \\
\hline
120226A &  LTF (0.0--500.0) & 84 & 20.0 & 43 & $-$2.8 $\pm$ 0.4 & 0.7 $\pm$ 0.2 & 0.13 $\pm$ 0.04 & - \\
 &  EXT (57.3--283.6) & 47 & 11.8 & 30 & $-$2.9 $\pm$ 0.6 & 0.9 $\pm$ 0.3 & 0.07 $\pm$ 0.03 & - \\
 &  LAT (29.4--283.6) & 52 & 14.0 & 37 & $-$2.9 $\pm$ 0.5 & 1.0 $\pm$ 0.4 & 0.08 $\pm$ 0.03 & - \\
\hline
120316A &  GBM (1.5--28.2) & 4 & 3.0 & 25 & $-$1.9 $\pm$ 0.5 & 2 $\pm$ 1 & 0.1 $\pm$ 0.1 & - \\
 &  LTF (0.0--500.0) & 17 & 13.1 & 69 & $-$2.2 $\pm$ 0.3 & 0.5 $\pm$ 0.1 & 0.2 $\pm$ 0.1 & - \\
 &  EXT (28.2--545.0) & 15 & 11.2 & 53 & $-$2.3 $\pm$ 0.4 & 0.4 $\pm$ 0.1 & 0.11 $\pm$ 0.07 & - \\
 &  LAT (15.0--545.0) & 17 & 13.2 & 70 & $-$2.2 $\pm$ 0.3 & 0.4 $\pm$ 0.1 & 0.2 $\pm$ 0.1 & - \\
\hline
120420B &  LTF (0.0--4000.0) & 51 & 12.2 & 32 & $-$2.2 $\pm$ 0.3 & 0.3 $\pm$ 0.1 & 1.0 $\pm$ 0.7 & - \\
 &  EXT (254.9--3908.0) & 45 & 10.0 & 27 & $-$2.1 $\pm$ 0.4 & 0.3 $\pm$ 0.1 & 1.0 $\pm$ 0.7 & - \\
 &  LAT (3501.7--3908.0) & 28 & 9.0 & 28 & $-$2.1 $\pm$ 0.4 & 0.5 $\pm$ 0.2 & 0.2 $\pm$ 0.1 & - \\
\hline
120526A &  LTF (0.0--4000.0) & 81 & 32.3 & 121 & $-$1.9 $\pm$ 0.2 & 0.20 $\pm$ 0.04 & 1.2 $\pm$ 0.7 & - \\
 &  EXT (46.7--3306.3) & 80 & 32.5 & 122 & $-$1.9 $\pm$ 0.2 & 0.21 $\pm$ 0.04 & 1.1 $\pm$ 0.6 & - \\
 &  LAT (692.2--3306.3) & 78 & 31.0 & 121 & $-$1.8 $\pm$ 0.2 & 0.20 $\pm$ 0.04 & 0.9 $\pm$ 0.5 & - \\
\hline
120624B &  LTF (0.0--4000.0) & 154 & 124.3 & 750 & $-$2.5 $\pm$ 0.1 & 2.1 $\pm$ 0.2 & 3.7 $\pm$ 0.7 & 77 $\pm$ 8 \\
 &  EXT (14.3--1103.9) & 148 & 122.9 & 775 & $-$2.5 $\pm$ 0.1 & 2.3 $\pm$ 0.2 & 1.1 $\pm$ 0.2 & 23 $\pm$ 2 \\
 &  LAT (73.7--1103.9) & 148 & 122.9 & 774 & $-$2.5 $\pm$ 0.1 & 2.3 $\pm$ 0.2 & 1.1 $\pm$ 0.2 & 22 $\pm$ 2 \\
\hline
120709A &  GBM ($-$0.1--27.2) & 13 & 12.8 & 126 & $-$2.2 $\pm$ 0.3 & 8 $\pm$ 2 & 0.2 $\pm$ 0.1 & - \\
 &  LTF (0.0--10000.0) & 53 & 33.1 & 99 & $-$2.3 $\pm$ 0.2 & 1.0 $\pm$ 0.2 & 6 $\pm$ 2 & - \\
 &  EXT (27.2--695.9) & 36 & 18.6 & 38 & $-$2.4 $\pm$ 0.3 & 0.6 $\pm$ 0.2 & 0.22 $\pm$ 0.10 & - \\
 &  LAT (0.1--695.9) & 48 & 31.7 & 92 & $-$2.3 $\pm$ 0.2 & 1.0 $\pm$ 0.2 & 0.4 $\pm$ 0.2 & - \\
\hline
120711A &  LTF (0.0--10000.0) & 143 & 44.1 & 135 & $-$2.1 $\pm$ 0.2 & 0.24 $\pm$ 0.05 & 1.9 $\pm$ 0.7 & 9 $\pm$ 2 \\
 &  EXT (106.5--5431.6) & 87 & 42.5 & 161 & $-$2.1 $\pm$ 0.2 & 0.53 $\pm$ 0.10 & 2.6 $\pm$ 1.0 & 11 $\pm$ 2 \\
 &  LAT (393.3--5431.6) & 86 & 41.3 & 158 & $-$2.1 $\pm$ 0.2 & 0.52 $\pm$ 0.10 & 2.5 $\pm$ 1.0 & 10 $\pm$ 2 \\
\hline
120729A &  LTF (0.0--4000.0) & 16 & 6.0 & 32 & $-$1.7 $\pm$ 0.3 & 0.4 $\pm$ 0.2 & 5 $\pm$ 5 & 3 $\pm$ 1 \\
 &  EXT (24.4--432.0) & 5 & 3.1 & 31 & $-$1.5 $\pm$ 0.4 & 3 $\pm$ 2 & 6 $\pm$ 8 & 2 $\pm$ 1 \\
\hline
120830A &  GBM (0.0--0.9) & 3 & 3.0 & 47 & $-$2.1 $\pm$ 0.6 & 60 $\pm$ 40 & 0.05 $\pm$ 0.07 & - \\
 &  LTF (0.0--10.0) & 5 & 5.0 & 64 & $-$1.8 $\pm$ 0.4 & 9 $\pm$ 4 & 0.2 $\pm$ 0.2 & - \\
 &  EXT (0.9--10.7) & 3 & 2.9 & 29 & $-$1.8 $\pm$ 0.5 & 5 $\pm$ 3 & 0.1 $\pm$ 0.1 & - \\
 &  LAT (0.7--10.7) & 6 & 6.0 & 71 & $-$1.9 $\pm$ 0.4 & 11 $\pm$ 4 & 0.1 $\pm$ 0.1 & - \\
\hline
120911B &  GBM (0.0--69.0) & 50 & 49.8 & 549 & $-$2.5 $\pm$ 0.2 & 61 $\pm$ 9 & 1.9 $\pm$ 0.4 & - \\
 &  LTF (0.0--100.0) & 57 & 56.7 & 608 & $-$2.5 $\pm$ 0.2 & 47 $\pm$ 7 & 2.3 $\pm$ 0.5 & - \\
 &  EXT (69.0--217.8) & 16 & 15.7 & 128 & $-$2.3 $\pm$ 0.3 & 10 $\pm$ 3 & 0.8 $\pm$ 0.4 & - \\
 &  LAT (9.2--217.8) & 65 & 64.5 & 628 & $-$2.5 $\pm$ 0.2 & 28 $\pm$ 4 & 2.8 $\pm$ 0.5 & - \\
\hline
120915A &  GBM ($-$0.3--0.3) & 2 & 2.0 & 21 & $-$3 $\pm$ 1 & 50 $\pm$ 40 & 0.010 $\pm$ 0.009 & - \\
 &  LTF (0.0--10.0) & 4 & 3.9 & 31 & $-$2.3 $\pm$ 0.6 & 6 $\pm$ 3 & 0.04 $\pm$ 0.04 & - \\
\hline
120919B &  LTF (0.0--4000.0) & 30 & 8.5 & 29 & $-$2.1 $\pm$ 0.4 & 0.19 $\pm$ 0.09 & 0.7 $\pm$ 0.6 & - \\
\hline
121029A &  LTF (0.0--4000.0) & 103 & 10.0 & 38 & $-$1.6 $\pm$ 0.2 & 0.08 $\pm$ 0.03 & 1.2 $\pm$ 0.9 & - \\
 &  EXT (14.9--1926.5) & 88 & 9.4 & 38 & $-$1.6 $\pm$ 0.3 & 0.08 $\pm$ 0.04 & 0.6 $\pm$ 0.5 & - \\
 &  LAT (119.0--1926.5) & 82 & 6.4 & 23 & $-$1.6 $\pm$ 0.3 & 0.06 $\pm$ 0.03 & 0.4 $\pm$ 0.4 & - \\
\hline
121123B &  LTF (0.0--4000.0) & 32 & 10.6 & 27 & $-$2.3 $\pm$ 0.4 & 0.19 $\pm$ 0.08 & 0.5 $\pm$ 0.3 & - \\
 &  EXT (44.8--1651.3) & 26 & 9.9 & 25 & $-$2.3 $\pm$ 0.4 & 0.23 $\pm$ 0.10 & 0.2 $\pm$ 0.1 & - \\
 &  LAT (268.0--1651.3) & 24 & 10.0 & 26 & $-$2.4 $\pm$ 0.4 & 0.2 $\pm$ 0.1 & 0.2 $\pm$ 0.1 & - \\
\hline
130310A &  LTF (0.0--4000.0) & 38 & 15.3 & 53 & $-$1.9 $\pm$ 0.2 & 0.5 $\pm$ 0.1 & 3 $\pm$ 2 & - \\
 &  EXT (20.1--560.1) & 26 & 15.3 & 54 & $-$2.1 $\pm$ 0.3 & 0.7 $\pm$ 0.2 & 0.4 $\pm$ 0.2 & - \\
 &  LAT (67.2--560.1) & 25 & 14.1 & 48 & $-$2.1 $\pm$ 0.3 & 0.7 $\pm$ 0.2 & 0.3 $\pm$ 0.2 & - \\
\hline
130325A &  LTF (0.0--10000.0) & 277 & 27.2 & 64 & $-$2.1 $\pm$ 0.2 & 0.08 $\pm$ 0.02 & 0.8 $\pm$ 0.4 & - \\
 &  EXT (7.7--1029.7) & 60 & 8.5 & 36 & $-$1.7 $\pm$ 0.3 & 0.13 $\pm$ 0.06 & 0.4 $\pm$ 0.3 & - \\
 &  LAT (324.1--1029.7) & 43 & 5.9 & 33 & $-$1.5 $\pm$ 0.3 & 0.12 $\pm$ 0.06 & 0.4 $\pm$ 0.4 & - \\
\hline
130327B &  GBM (2.0--33.3) & 12 & 10.1 & 68 & $-$1.8 $\pm$ 0.3 & 7 $\pm$ 2 & 0.3 $\pm$ 0.3 & - \\
 &  LTF (0.0--100.0) & 44 & 39.5 & 328 & $-$1.7 $\pm$ 0.1 & 8 $\pm$ 1 & 1.8 $\pm$ 0.8 & - \\
 &  EXT (33.3--523.2) & 111 & 45.2 & 205 & $-$1.8 $\pm$ 0.1 & 1.4 $\pm$ 0.2 & 1.5 $\pm$ 0.7 & - \\
 &  LAT (8.0--523.2) & 123 & 55.0 & 251 & $-$1.8 $\pm$ 0.1 & 1.6 $\pm$ 0.2 & 1.7 $\pm$ 0.7 & - \\
\hline
130427A &  GBM (4.1--142.3) & 283 & 270.8 & 2765 & $-$1.90 $\pm$ 0.05 & 52 $\pm$ 3 & 10 $\pm$ 1 & 1.7 $\pm$ 0.1 \\
 &  LTF (0.0--500.0) & 558 & 518.4 & 4514 & $-$1.97 $\pm$ 0.04 & 22 $\pm$ 1 & 13 $\pm$ 2 & 2.5 $\pm$ 0.2 \\
 &  EXT (142.3--34366.2) & 589 & 368.2 & 1397 & $-$2.12 $\pm$ 0.06 & 0.68 $\pm$ 0.04 & 19 $\pm$ 2 & 4.5 $\pm$ 0.3 \\
 &  LAT (0.1--34366.2) & 877 & 635.9 & 2795 & $-$1.99 $\pm$ 0.04 & 1.13 $\pm$ 0.05 & 45 $\pm$ 4 & 8.6 $\pm$ 0.4 \\
\hline
130502B &  GBM (7.2--31.5) & 21 & 20.9 & 219 & $-$2.2 $\pm$ 0.2 & 26 $\pm$ 6 & 0.5 $\pm$ 0.2 & - \\
 &  LTF (0.0--500.0) & 84 & 72.0 & 407 & $-$2.0 $\pm$ 0.1 & 4.3 $\pm$ 0.6 & 2.2 $\pm$ 0.8 & - \\
 &  EXT (31.5--1316.6) & 80 & 55.3 & 238 & $-$2.0 $\pm$ 0.1 & 1.1 $\pm$ 0.2 & 1.6 $\pm$ 0.7 & - \\
 &  LAT (12.4--1316.6) & 101 & 74.9 & 345 & $-$2.0 $\pm$ 0.1 & 1.5 $\pm$ 0.2 & 2.1 $\pm$ 0.8 & - \\
\hline
130504C &  GBM (8.7--81.9) & 8 & 7.4 & 29 & $-$2.5 $\pm$ 0.5 & 3 $\pm$ 1 & 0.10 $\pm$ 0.05 & - \\
 &  LTF (0.0--500.0) & 67 & 23.3 & 104 & $-$1.9 $\pm$ 0.2 & 0.8 $\pm$ 0.2 & 0.6 $\pm$ 0.3 & - \\
 &  EXT (81.9--590.3) & 69 & 18.2 & 84 & $-$1.9 $\pm$ 0.2 & 0.6 $\pm$ 0.2 & 0.5 $\pm$ 0.3 & - \\
 &  LAT (42.6--590.3) & 75 & 23.0 & 103 & $-$1.9 $\pm$ 0.2 & 0.7 $\pm$ 0.2 & 0.5 $\pm$ 0.3 & - \\
\hline
130518A &  GBM (9.9--58.5) & 12 & 10.8 & 54 & $-$3.5 $\pm$ 0.7 & 6 $\pm$ 2 & 0.07 $\pm$ 0.03 & 7 $\pm$ 5 \\
 &  LTF (0.0--500.0) & 62 & 38.8 & 165 & $-$2.7 $\pm$ 0.3 & 2.8 $\pm$ 0.5 & 0.5 $\pm$ 0.1 & 18 $\pm$ 5 \\
 &  EXT (58.5--343.6) & 45 & 28.9 & 136 & $-$2.7 $\pm$ 0.3 & 2.7 $\pm$ 0.6 & 0.29 $\pm$ 0.08 & 10 $\pm$ 3 \\
 &  LAT (26.8--343.6) & 56 & 38.4 & 174 & $-$2.9 $\pm$ 0.3 & 3.2 $\pm$ 0.6 & 0.35 $\pm$ 0.08 & 15 $\pm$ 5 \\
\hline
130606B &  LTF (0.0--4000.0) & 36 & 18.1 & 96 & $-$1.8 $\pm$ 0.2 & 0.6 $\pm$ 0.2 & 5 $\pm$ 4 & - \\
 &  EXT (57.6--527.3) & 27 & 17.0 & 96 & $-$1.7 $\pm$ 0.2 & 0.9 $\pm$ 0.3 & 1.0 $\pm$ 0.8 & - \\
 &  LAT (130.5--527.3) & 27 & 16.9 & 96 & $-$1.7 $\pm$ 0.2 & 0.9 $\pm$ 0.3 & 0.8 $\pm$ 0.6 & - \\
\hline
130702A &  LTF (0.0--4000.0) & 12 & 7.9 & 26 & $-$2.0 $\pm$ 0.3 & 0.13 $\pm$ 0.05 & 0.6 $\pm$ 0.5 & 0.019 $\pm$ 0.009 \\
\hline
130821A &  GBM (3.6--90.6) & 12 & 8.5 & 52 & $-$2.6 $\pm$ 0.5 & 2.0 $\pm$ 0.7 & 0.08 $\pm$ 0.04 & - \\
 &  LTF (0.0--10000.0) & 252 & 81.9 & 202 & $-$2.4 $\pm$ 0.2 & 0.27 $\pm$ 0.04 & 1.4 $\pm$ 0.3 & - \\
 &  EXT (90.6--6103.7) & 173 & 64.7 & 173 & $-$2.3 $\pm$ 0.2 & 0.34 $\pm$ 0.08 & 1.2 $\pm$ 0.3 & - \\
 &  LAT (33.9--6103.7) & 183 & 71.9 & 198 & $-$2.4 $\pm$ 0.2 & 0.37 $\pm$ 0.05 & 1.2 $\pm$ 0.3 & - \\
\hline
130828A &  GBM (13.3--150.3) & 34 & 32.7 & 290 & $-$2.4 $\pm$ 0.2 & 6 $\pm$ 1 & 0.5 $\pm$ 0.2 & - \\
 &  LTF (0.0--100.0) & 33 & 31.7 & 287 & $-$2.3 $\pm$ 0.2 & 7 $\pm$ 1 & 0.4 $\pm$ 0.1 & - \\
 &  EXT (150.3--616.8) & 23 & 6.9 & 23 & $-$2.0 $\pm$ 0.4 & 0.2 $\pm$ 0.1 & 0.1 $\pm$ 0.1 & - \\
 &  LAT (17.1--616.8) & 57 & 40.3 & 145 & $-$2.2 $\pm$ 0.2 & 1.2 $\pm$ 0.2 & 0.5 $\pm$ 0.2 & - \\
\hline
130907A &  LTF (0.0--10000.0) & 48 & 10.6 & 34 & $-$2.1 $\pm$ 0.4 & 0.08 $\pm$ 0.04 & 0.7 $\pm$ 0.5 & 2.4 $\pm$ 0.9 \\
 &  EXT (210.0--4010.9) & 12 & 3.6 & 20 & $-$1.8 $\pm$ 0.5 & 0.14 $\pm$ 0.10 & 1 $\pm$ 1 & 2 $\pm$ 1 \\
\hline
131014A &  GBM (1.0--4.2) & 10 & 10.0 & 132 & $-$2.0 $\pm$ 0.3 & 400 $\pm$ 100 & 1 $\pm$ 1 & - \\
 &  LTF (0.0--10.0) & 12 & 11.9 & 132 & $-$1.9 $\pm$ 0.3 & 140 $\pm$ 40 & 2 $\pm$ 1 & - \\
 &  EXT (4.2--200.4) & 19 & 15.5 & 82 & $-$2.0 $\pm$ 0.2 & 4 $\pm$ 1 & 0.9 $\pm$ 0.6 & - \\
 &  LAT (1.9--200.4) & 29 & 25.1 & 155 & $-$1.9 $\pm$ 0.2 & 6 $\pm$ 1 & 1.7 $\pm$ 1.0 & - \\
\hline
131029A &  GBM (1.0--105.5) & 23 & 22.9 & 223 & $-$2.6 $\pm$ 0.3 & 13 $\pm$ 3 & 0.6 $\pm$ 0.2 & - \\
 &  LTF (0.0--500.0) & 46 & 36.2 & 177 & $-$2.4 $\pm$ 0.2 & 2.4 $\pm$ 0.5 & 0.6 $\pm$ 0.2 & - \\
 &  EXT (105.5--557.2) & 24 & 13.2 & 35 & $-$2.3 $\pm$ 0.3 & 0.8 $\pm$ 0.3 & 0.2 $\pm$ 0.1 & - \\
 &  LAT (38.7--557.2) & 47 & 37.2 & 185 & $-$2.4 $\pm$ 0.2 & 2.1 $\pm$ 0.4 & 0.6 $\pm$ 0.2 & - \\
\hline
131108A &  GBM (0.3--18.5) & 136 & 135.4 & 1695 & $-$2.6 $\pm$ 0.1 & 120 $\pm$ 10 & 0.9 $\pm$ 0.1 & 24 $\pm$ 3 \\
 &  LTF (0.0--10.0) & 136 & 135.8 & 1857 & $-$2.6 $\pm$ 0.1 & 210 $\pm$ 20 & 0.9 $\pm$ 0.1 & 24 $\pm$ 3 \\
 &  EXT (18.5--678.1) & 60 & 43.0 & 112 & $-$2.8 $\pm$ 0.3 & 1.0 $\pm$ 0.2 & 0.24 $\pm$ 0.05 & 9 $\pm$ 2 \\
 &  LAT (0.0--678.1) & 223 & 202.0 & 1321 & $-$2.7 $\pm$ 0.1 & 4.6 $\pm$ 0.3 & 1.2 $\pm$ 0.1 & 37 $\pm$ 4 \\
\hline
131209A &  LTF (0.0--500.0) & 38 & 12.8 & 28 & $-$3.5 $\pm$ 0.7 & 0.6 $\pm$ 0.2 & 0.08 $\pm$ 0.03 & - \\
 &  EXT (16.4--374.8) & 30 & 9.3 & 22 & $-$3.3 $\pm$ 0.8 & 0.6 $\pm$ 0.2 & 0.06 $\pm$ 0.03 & - \\
 &  LAT (14.3--374.8) & 32 & 11.4 & 27 & $-$3.3 $\pm$ 0.7 & 0.7 $\pm$ 0.2 & 0.07 $\pm$ 0.03 & - \\
\hline
131231A &  GBM (13.3--44.5) & 5 & 4.8 & 31 & $-$2.7 $\pm$ 0.7 & 4 $\pm$ 2 & 0.05 $\pm$ 0.03 & 0.07 $\pm$ 0.03 \\
 &  LTF (0.0--4000.0) & 66 & 40.9 & 261 & $-$1.7 $\pm$ 0.1 & 0.6 $\pm$ 0.1 & 6 $\pm$ 3 & 2.4 $\pm$ 0.6 \\
 &  EXT (44.5--4824.2) & 80 & 36.5 & 244 & $-$1.6 $\pm$ 0.1 & 0.28 $\pm$ 0.05 & 4 $\pm$ 2 & 1.5 $\pm$ 0.4 \\
 &  LAT (23.1--4824.2) & 84 & 40.0 & 256 & $-$1.7 $\pm$ 0.1 & 0.31 $\pm$ 0.06 & 4 $\pm$ 2 & 1.6 $\pm$ 0.3 \\
\hline
140102A &  LTF (0.0--100.0) & 18 & 13.8 & 77 & $-$2.1 $\pm$ 0.3 & 2.9 $\pm$ 0.9 & 0.2 $\pm$ 0.1 & - \\
 &  EXT (4.1--60.2) & 12 & 11.6 & 104 & $-$2.1 $\pm$ 0.3 & 4 $\pm$ 1 & 0.2 $\pm$ 0.1 & - \\
 &  LAT (3.1--60.2) & 14 & 13.6 & 119 & $-$2.1 $\pm$ 0.3 & 5 $\pm$ 1 & 0.2 $\pm$ 0.1 & - \\
\hline
140104B &  LTF (0.0--4000.0) & 86 & 23.0 & 72 & $-$2.0 $\pm$ 0.2 & 0.21 $\pm$ 0.06 & 1.0 $\pm$ 0.5 & - \\
 &  EXT (198.1--1174.0) & 41 & 18.8 & 73 & $-$2.0 $\pm$ 0.2 & 0.4 $\pm$ 0.1 & 0.4 $\pm$ 0.3 & - \\
 &  LAT (227.3--1174.0) & 36 & 17.7 & 72 & $-$2.0 $\pm$ 0.2 & 0.4 $\pm$ 0.1 & 0.4 $\pm$ 0.2 & - \\
\hline
140110A &  GBM ($-$0.3--9.2) & 29 & 28.8 & 330 & $-$2.6 $\pm$ 0.3 & 60 $\pm$ 10 & 0.22 $\pm$ 0.07 & - \\
 &  LTF (0.0--10.0) & 30 & 29.8 & 339 & $-$2.6 $\pm$ 0.3 & 50 $\pm$ 10 & 0.22 $\pm$ 0.06 & - \\
 &  EXT (9.2--159.4) & 14 & 9.5 & 31 & $-$2.3 $\pm$ 0.4 & 1.0 $\pm$ 0.4 & 0.09 $\pm$ 0.06 & - \\
 &  LAT (0.6--159.4) & 42 & 37.9 & 231 & $-$2.6 $\pm$ 0.3 & 3.9 $\pm$ 0.7 & 0.25 $\pm$ 0.07 & - \\
\hline
140124A &  LTF (0.0--500.0) & 33 & 5.4 & 26 & $-$1.6 $\pm$ 0.3 & 0.18 $\pm$ 0.10 & 0.4 $\pm$ 0.4 & - \\
\hline
140206B &  GBM (7.5--154.2) & 25 & 24.0 & 183 & $-$2.8 $\pm$ 0.3 & 4.2 $\pm$ 0.9 & 0.22 $\pm$ 0.07 & - \\
 &  LTF (0.0--10000.0) & 245 & 87.2 & 302 & $-$2.1 $\pm$ 0.1 & 0.30 $\pm$ 0.04 & 2.6 $\pm$ 0.7 & - \\
 &  EXT (154.2--8585.0) & 218 & 62.9 & 239 & $-$1.9 $\pm$ 0.1 & 0.22 $\pm$ 0.03 & 2.3 $\pm$ 0.7 & - \\
 &  LAT (0.6--8585.0) & 244 & 85.8 & 298 & $-$2.1 $\pm$ 0.1 & 0.30 $\pm$ 0.04 & 2.3 $\pm$ 0.6 & - \\
\hline
140219A &  LTF (0.0--4000.0) & 43 & 12.2 & 31 & $-$2.2 $\pm$ 0.3 & 0.19 $\pm$ 0.07 & 0.6 $\pm$ 0.4 & - \\
\hline
140323A &  LTF (0.0--4000.0) & 15 & 6.8 & 40 & $-$1.5 $\pm$ 0.3 & 0.17 $\pm$ 0.09 & 3 $\pm$ 3 & - \\
 &  EXT (116.5--715.6) & 12 & 4.1 & 21 & $-$1.6 $\pm$ 0.4 & 0.14 $\pm$ 0.09 & 0.4 $\pm$ 0.4 & - \\
\hline
140402A &  GBM ($-$0.1--0.2) & 4 & 4.0 & 61 & $-$2.4 $\pm$ 0.6 & 180 $\pm$ 90 & 0.03 $\pm$ 0.03 & - \\
 &  LTF (0.0--100.0) & 21 & 14.3 & 92 & $-$1.8 $\pm$ 0.2 & 2.0 $\pm$ 0.6 & 0.4 $\pm$ 0.3 & - \\
 &  EXT (0.2--71.7) & 16 & 9.4 & 62 & $-$1.7 $\pm$ 0.3 & 1.8 $\pm$ 0.7 & 0.3 $\pm$ 0.3 & - \\
 &  LAT (0.1--71.7) & 18 & 10.4 & 76 & $-$1.8 $\pm$ 0.3 & 2.0 $\pm$ 0.8 & 0.3 $\pm$ 0.3 & - \\
\hline
140416A &  LTF (0.0--4000.0) & 64 & 13.2 & 35 & $-$2.0 $\pm$ 0.3 & 0.17 $\pm$ 0.07 & 0.7 $\pm$ 0.5 & - \\
 &  EXT (29.0--2207.4) & 46 & 14.1 & 22 & $-$2.4 $\pm$ 0.4 & 0.24 $\pm$ 0.08 & 0.3 $\pm$ 0.1 & - \\
\hline
140523A &  GBM (0.6--19.8) & 15 & 14.8 & 160 & $-$1.9 $\pm$ 0.2 & 28 $\pm$ 7 & 0.8 $\pm$ 0.5 & - \\
 &  LTF (0.0--500.0) & 44 & 42.6 & 368 & $-$2.0 $\pm$ 0.1 & 4.7 $\pm$ 0.8 & 2 $\pm$ 1 & - \\
 &  EXT (19.8--470.2) & 26 & 24.9 & 197 & $-$2.0 $\pm$ 0.2 & 3.0 $\pm$ 0.6 & 1.4 $\pm$ 0.6 & - \\
 &  LAT (1.6--470.2) & 41 & 39.6 & 343 & $-$2.0 $\pm$ 0.1 & 4.5 $\pm$ 0.8 & 2 $\pm$ 1 & - \\
\hline
140528A &  LTF (0.0--4000.0) & 119 & 19.2 & 36 & $-$2.1 $\pm$ 0.3 & 0.14 $\pm$ 0.05 & 0.5 $\pm$ 0.3 & - \\
 &  EXT (14.6--1377.9) & 67 & 14.0 & 34 & $-$2.0 $\pm$ 0.3 & 0.18 $\pm$ 0.07 & 0.3 $\pm$ 0.2 & - \\
 &  LAT (81.1--1377.9) & 66 & 14.1 & 34 & $-$2.0 $\pm$ 0.3 & 0.19 $\pm$ 0.07 & 0.3 $\pm$ 0.2 & - \\
\hline
140619B &  GBM ($-$0.3--2.6) & 21 & 21.0 & 314 & $-$2.0 $\pm$ 0.2 & 140 $\pm$ 30 & 0.5 $\pm$ 0.3 & - \\
 &  LTF (0.0--10.0) & 25 & 24.9 & 314 & $-$1.9 $\pm$ 0.2 & 47 $\pm$ 9 & 0.6 $\pm$ 0.3 & - \\
 &  EXT (2.6--5.3) & 3 & 2.9 & 28 & $-$1.7 $\pm$ 0.4 & 20 $\pm$ 10 & 0.1 $\pm$ 0.2 & - \\
 &  LAT (0.2--5.3) & 23 & 22.9 & 319 & $-$1.9 $\pm$ 0.2 & 80 $\pm$ 20 & 0.6 $\pm$ 0.3 & - \\
\hline
140723A &  GBM (0.0--56.3) & 31 & 26.1 & 113 & $-$2.2 $\pm$ 0.2 & 13 $\pm$ 3 & 0.5 $\pm$ 0.2 & - \\
 &  LTF (0.0--100.0) & 33 & 32.4 & 270 & $-$2.2 $\pm$ 0.2 & 9 $\pm$ 2 & 0.6 $\pm$ 0.2 & - \\
 &  EXT (56.3--103.8) & 3 & 3.0 & 25 & $-$1.8 $\pm$ 0.5 & 1.6 $\pm$ 0.9 & 0.1 $\pm$ 0.2 & - \\
 &  LAT (0.6--103.8) & 34 & 33.4 & 282 & $-$2.2 $\pm$ 0.2 & 9 $\pm$ 2 & 0.7 $\pm$ 0.2 & - \\
\hline
140729A &  GBM (0.5--56.1) & 11 & 9.5 & 64 & $-$1.9 $\pm$ 0.3 & 2.5 $\pm$ 0.9 & 0.2 $\pm$ 0.2 & - \\
 &  LTF (0.0--100.0) & 15 & 11.9 & 68 & $-$1.8 $\pm$ 0.2 & 1.7 $\pm$ 0.5 & 0.3 $\pm$ 0.3 & - \\
 &  LAT (4.8--58.9) & 10 & 8.5 & 57 & $-$1.8 $\pm$ 0.3 & 2.3 $\pm$ 0.8 & 0.2 $\pm$ 0.2 & - \\
\hline
140810A &  LTF (0.0--4000.0) & 49 & 13.6 & 82 & $-$1.7 $\pm$ 0.3 & 0.11 $\pm$ 0.04 & 1 $\pm$ 1 & - \\
 &  EXT (88.3--18827.5) & 152 & 13.5 & 73 & $-$1.5 $\pm$ 0.2 & 0.03 $\pm$ 0.01 & 3 $\pm$ 2 & - \\
 &  LAT (460.8--18827.5) & 150 & 13.0 & 72 & $-$1.5 $\pm$ 0.2 & 0.03 $\pm$ 0.01 & 3 $\pm$ 2 & - \\
\hline
140928A &  LTF (0.0--4000.0) & 35 & 6.6 & 61 & $-$1.2 $\pm$ 0.3 & 0.06 $\pm$ 0.03 & 3 $\pm$ 3 & - \\
 &  EXT (7.2--2554.7) & 19 & 7.0 & 22 & $-$2.1 $\pm$ 0.4 & 0.14 $\pm$ 0.07 & 0.3 $\pm$ 0.3 & - \\
 &  LAT (1676.6--2554.7) & 16 & 5.2 & 21 & $-$1.9 $\pm$ 0.5 & 0.11 $\pm$ 0.07 & 0.1 $\pm$ 0.1 & - \\
\hline
141012A &  GBM ($-$25.9--11.8) & 8 & 7.7 & 61 & $-$2.4 $\pm$ 0.4 & 7 $\pm$ 2 & 0.13 $\pm$ 0.08 & - \\
 &  LTF (0.0--10000.0) & 21 & 17.6 & 120 & $-$2.1 $\pm$ 0.3 & 4 $\pm$ 1 & 30 $\pm$ 20 & - \\
 &  EXT (11.8--107.0) & 12 & 10.5 & 79 & $-$1.9 $\pm$ 0.3 & 3 $\pm$ 1 & 0.4 $\pm$ 0.3 & - \\
 &  LAT (3.1--107.0) & 16 & 14.5 & 118 & $-$2.0 $\pm$ 0.2 & 4 $\pm$ 1 & 0.5 $\pm$ 0.3 & - \\
\hline
141028A &  GBM (6.7--38.1) & 20 & 18.9 & 169 & $-$3.2 $\pm$ 0.5 & 13 $\pm$ 3 & 0.12 $\pm$ 0.03 & 7 $\pm$ 3 \\
 &  LTF (0.0--500.0) & 40 & 34.8 & 156 & $-$2.5 $\pm$ 0.2 & 1.9 $\pm$ 0.3 & 0.4 $\pm$ 0.1 & 10 $\pm$ 2 \\
 &  EXT (38.1--500.5) & 20 & 15.7 & 90 & $-$2.0 $\pm$ 0.2 & 0.9 $\pm$ 0.2 & 0.4 $\pm$ 0.3 & 4 $\pm$ 1 \\
 &  LAT (10.9--500.5) & 39 & 33.8 & 152 & $-$2.4 $\pm$ 0.2 & 1.8 $\pm$ 0.3 & 0.5 $\pm$ 0.1 & 9 $\pm$ 2 \\
\hline
141102A &  LTF (0.0--100.0) & 15 & 9.9 & 33 & $-$2.4 $\pm$ 0.4 & 3 $\pm$ 1 & 0.15 $\pm$ 0.09 & - \\
 &  EXT (2.6--34.5) & 8 & 6.4 & 49 & $-$2.0 $\pm$ 0.4 & 6 $\pm$ 2 & 0.2 $\pm$ 0.2 & - \\
 &  LAT (3.5--34.5) & 7 & 5.3 & 40 & $-$1.9 $\pm$ 0.4 & 5 $\pm$ 2 & 0.2 $\pm$ 0.2 & - \\
\hline
141113A &  GBM ($-$0.1--0.4) & 4 & 4.0 & 60 & $-$2.1 $\pm$ 0.5 & 200 $\pm$ 100 & 0.1 $\pm$ 0.1 & - \\
 &  LTF (0.0--100.0) & 8 & 7.6 & 37 & $-$2.1 $\pm$ 0.4 & 1.6 $\pm$ 0.6 & 0.1 $\pm$ 0.1 & - \\
 &  LAT (0.1--3.5) & 4 & 4.0 & 40 & $-$2.6 $\pm$ 0.7 & 30 $\pm$ 20 & 0.05 $\pm$ 0.04 & - \\
\hline
141207A &  GBM (1.3--22.3) & 39 & 38.8 & 495 & $-$1.9 $\pm$ 0.1 & 70 $\pm$ 10 & 2.0 $\pm$ 0.8 & - \\
 &  LTF (0.0--100.0) & 47 & 44.9 & 414 & $-$2.0 $\pm$ 0.1 & 16 $\pm$ 2 & 1.8 $\pm$ 0.7 & - \\
 &  EXT (22.3--734.3) & 29 & 8.7 & 32 & $-$1.8 $\pm$ 0.3 & 0.2 $\pm$ 0.1 & 0.3 $\pm$ 0.3 & - \\
 &  LAT (1.8--734.3) & 67 & 46.9 & 197 & $-$1.8 $\pm$ 0.1 & 1.2 $\pm$ 0.2 & 1.7 $\pm$ 0.6 & - \\
\hline
141221B &  LTF (0.0--100.0) & 12 & 7.0 & 41 & $-$1.9 $\pm$ 0.4 & 1.2 $\pm$ 0.5 & 0.2 $\pm$ 0.2 & - \\
 &  EXT (31.2--58.5) & 5 & 3.6 & 40 & $-$1.5 $\pm$ 0.4 & 2 $\pm$ 1 & 0.3 $\pm$ 0.4 & - \\
 &  LAT (22.2--58.5) & 8 & 4.5 & 39 & $-$1.6 $\pm$ 0.4 & 2 $\pm$ 1 & 0.3 $\pm$ 0.3 & - \\
\hline
141222A &  EXT (2.8--440.6) & 67 & 15.0 & 39 & $-$2.1 $\pm$ 0.3 & 0.8 $\pm$ 0.3 & 0.3 $\pm$ 0.2 & - \\
 &  LAT (34.2--440.6) & 67 & 15.0 & 39 & $-$2.1 $\pm$ 0.3 & 0.8 $\pm$ 0.3 & 0.3 $\pm$ 0.2 & - \\
\hline
150118B &  LTF (0.0--500.0) & 10 & 7.6 & 30 & $-$2.5 $\pm$ 0.5 & 9 $\pm$ 4 & 2 $\pm$ 1 & - \\
\hline
150202B &  LTF (0.0--4000.0) & 57 & 11.8 & 29 & $-$2.2 $\pm$ 0.4 & 0.16 $\pm$ 0.07 & 0.5 $\pm$ 0.3 & - \\
\hline
150210A &  GBM (0.0--31.3) & 16 & 15.2 & 157 & $-$2.2 $\pm$ 0.3 & 13 $\pm$ 3 & 0.3 $\pm$ 0.2 & - \\
 &  LTF (0.0--10.0) & 14 & 13.1 & 112 & $-$2.3 $\pm$ 0.3 & 40 $\pm$ 10 & 0.2 $\pm$ 0.1 & - \\
 &  LAT (0.8--169.4) & 23 & 20.5 & 77 & $-$2.2 $\pm$ 0.3 & 3.3 $\pm$ 0.8 & 0.4 $\pm$ 0.2 & - \\
\hline
150314A &  LTF (0.0--500.0) & 34 & 17.6 & 38 & $-$2.7 $\pm$ 0.4 & 0.7 $\pm$ 0.2 & 0.15 $\pm$ 0.06 & 2.2 $\pm$ 0.7 \\
 &  LAT (0.1--3064.3) & 137 & 18.3 & 23 & $-$2.5 $\pm$ 0.4 & 0.10 $\pm$ 0.04 & 0.15 $\pm$ 0.06 & 1.8 $\pm$ 0.7 \\
\hline
150403A &  LTF (0.0--4000.0) & 101 & 19.0 & 49 & $-$1.9 $\pm$ 0.2 & 0.10 $\pm$ 0.03 & 0.5 $\pm$ 0.3 & 3.2 $\pm$ 1.0 \\
 &  EXT (25.6--970.5) & 32 & 8.6 & 36 & $-$1.7 $\pm$ 0.3 & 0.18 $\pm$ 0.08 & 0.4 $\pm$ 0.4 & 1.4 $\pm$ 0.6 \\
 &  LAT (399.5--970.5) & 27 & 8.5 & 38 & $-$1.7 $\pm$ 0.3 & 0.22 $\pm$ 0.10 & 0.3 $\pm$ 0.3 & 1.1 $\pm$ 0.4 \\
\hline
150510A &  GBM (0.4--52.3) & 8 & 6.9 & 46 & $-$2.4 $\pm$ 0.5 & 5 $\pm$ 2 & 0.12 $\pm$ 0.08 & - \\
 &  LTF (0.0--500.0) & 22 & 11.4 & 56 & $-$1.9 $\pm$ 0.3 & 0.7 $\pm$ 0.2 & 0.6 $\pm$ 0.4 & - \\
 &  EXT (52.3--147.6) & 7 & 4.6 & 36 & $-$1.7 $\pm$ 0.4 & 1.5 $\pm$ 0.8 & 0.3 $\pm$ 0.4 & - \\
 &  LAT (2.4--147.6) & 15 & 9.6 & 55 & $-$2.0 $\pm$ 0.3 & 2.2 $\pm$ 0.8 & 0.4 $\pm$ 0.3 & - \\
\hline
150513A &  GBM ($-$157.2--1.8) & 11 & 10.3 & 24 & $-$2.5 $\pm$ 0.4 & 1.7 $\pm$ 0.6 & 0.12 $\pm$ 0.07 & - \\
\hline
150514A &  LTF (0.0--4000.0) & 29 & 3.0 & 31 & $-$1.3 $\pm$ 0.5 & 0.06 $\pm$ 0.05 & 2 $\pm$ 3 & 0.5 $\pm$ 0.4 \\
 &  EXT (10.8--597.6) & 24 & 2.4 & 31 & $-$1.1 $\pm$ 0.4 & 0.06 $\pm$ 0.05 & 0.5 $\pm$ 0.6 & 0.08 $\pm$ 0.06 \\
 &  LAT (442.4--597.6) & 4 & 2.0 & 39 & $-$1.0 $\pm$ 0.4 & 0.2 $\pm$ 0.1 & 0.7 $\pm$ 0.7 & 0.06 $\pm$ 0.05 \\
\hline
150523A &  GBM (1.8--84.2) & 40 & 27.9 & 178 & $-$2.1 $\pm$ 0.2 & 6 $\pm$ 1 & 0.4 $\pm$ 0.2 & - \\
 &  LTF (0.0--500.0) & 106 & 51.0 & 248 & $-$2.0 $\pm$ 0.1 & 1.6 $\pm$ 0.3 & 0.9 $\pm$ 0.3 & - \\
 &  EXT (84.2--6129.1) & 344 & 31.3 & 116 & $-$1.8 $\pm$ 0.2 & 0.20 $\pm$ 0.05 & 3 $\pm$ 1 & - \\
 &  LAT (3.9--6129.1) & 384 & 59.3 & 211 & $-$1.9 $\pm$ 0.1 & 0.39 $\pm$ 0.06 & 3 $\pm$ 1 & - \\
\hline
150627A &  LTF (0.0--4000.0) & 405 & 47.5 & 238 & $-$1.7 $\pm$ 0.1 & 0.25 $\pm$ 0.05 & 3 $\pm$ 1 & - \\
 &  EXT (69.9--6143.0) & 449 & 49.8 & 237 & $-$1.7 $\pm$ 0.1 & 0.24 $\pm$ 0.04 & 4 $\pm$ 1 & - \\
 &  LAT (152.0--6143.0) & 442 & 49.7 & 239 & $-$1.7 $\pm$ 0.1 & 0.24 $\pm$ 0.04 & 4 $\pm$ 1 & - \\
\hline
150702A &  LTF (0.0--4000.0) & 57 & 13.4 & 32 & $-$2.2 $\pm$ 0.3 & 0.12 $\pm$ 0.04 & 0.3 $\pm$ 0.2 & - \\
 &  EXT (47.2--1737.1) & 32 & 10.4 & 30 & $-$2.3 $\pm$ 0.4 & 0.16 $\pm$ 0.06 & 0.15 $\pm$ 0.09 & - \\
 &  LAT (512.6--1737.1) & 29 & 8.1 & 24 & $-$2.2 $\pm$ 0.4 & 0.13 $\pm$ 0.06 & 0.11 $\pm$ 0.08 & - \\
\hline
150902A &  GBM (3.8--17.4) & 21 & 20.4 & 160 & $-$3.1 $\pm$ 0.4 & 37 $\pm$ 8 & 0.15 $\pm$ 0.05 & - \\
 &  LTF (0.0--500.0) & 110 & 51.1 & 203 & $-$2.3 $\pm$ 0.2 & 2.0 $\pm$ 0.4 & 0.6 $\pm$ 0.2 & - \\
 &  EXT (17.4--408.7) & 73 & 30.5 & 115 & $-$2.1 $\pm$ 0.2 & 1.5 $\pm$ 0.3 & 0.6 $\pm$ 0.2 & - \\
 &  LAT (3.5--408.7) & 94 & 49.3 & 212 & $-$2.3 $\pm$ 0.2 & 2.4 $\pm$ 0.4 & 0.6 $\pm$ 0.2 & - \\
\hline
160310A &  LTF (0.0--10000.0) & 71 & 6.4 & 30 & $-$1.6 $\pm$ 0.4 & 0.10 $\pm$ 0.08 & 3 $\pm$ 4 & - \\
\hline
160314B &  LTF (0.0--10000.0) & 32 & 11.6 & 28 & $-$2.1 $\pm$ 0.3 & 0.15 $\pm$ 0.06 & 1.2 $\pm$ 0.8 & - \\
\hline
160325A &  LTF (0.0--4000.0) & 73 & 36.2 & 97 & $-$2.4 $\pm$ 0.2 & 0.46 $\pm$ 0.10 & 1.0 $\pm$ 0.3 & - \\
 &  EXT (45.0--1555.7) & 69 & 34.2 & 93 & $-$2.4 $\pm$ 0.2 & 0.5 $\pm$ 0.1 & 0.4 $\pm$ 0.1 & - \\
 &  LAT (5.0--1555.7) & 71 & 35.4 & 95 & $-$2.4 $\pm$ 0.2 & 0.48 $\pm$ 0.10 & 0.4 $\pm$ 0.1 & - \\
\hline
160422A &  LTF (0.0--4000.0) & 60 & 4.8 & 36 & $-$1.3 $\pm$ 0.3 & 0.03 $\pm$ 0.02 & 1 $\pm$ 1 & - \\
 &  EXT (13.1--1061.4) & 18 & 3.5 & 36 & $-$1.2 $\pm$ 0.3 & 0.09 $\pm$ 0.06 & 1 $\pm$ 1 & - \\
\hline
160503A &  LTF (0.0--10000.0) & 54 & 16.8 & 33 & $-$2.6 $\pm$ 0.4 & 0.17 $\pm$ 0.05 & 0.7 $\pm$ 0.3 & - \\
 &  EXT (26.1--23075.4) & 141 & 28.3 & 37 & $-$2.8 $\pm$ 0.4 & 0.12 $\pm$ 0.03 & 1.0 $\pm$ 0.3 & - \\
 &  LAT (5324.7--23075.4) & 94 & 19.3 & 23 & $-$3.1 $\pm$ 0.5 & 0.14 $\pm$ 0.04 & 0.7 $\pm$ 0.2 & - \\
\hline
160509A &  GBM (8.2--377.9) & 165 & 130.1 & 694 & $-$2.4 $\pm$ 0.1 & 5.9 $\pm$ 0.6 & 1.1 $\pm$ 0.2 & 5.2 $\pm$ 0.5 \\
 &  LTF (0.0--100.0) & 135 & 118.3 & 716 & $-$2.9 $\pm$ 0.2 & 22 $\pm$ 2 & 0.7 $\pm$ 0.1 & 5.4 $\pm$ 0.6 \\
 &  EXT (377.9--5687.4) & 183 & 19.0 & 39 & $-$2.1 $\pm$ 0.3 & 0.11 $\pm$ 0.04 & 0.5 $\pm$ 0.3 & 1.5 $\pm$ 0.5 \\
 &  LAT (9.6--5687.4) & 348 & 148.4 & 371 & $-$2.4 $\pm$ 0.1 & 0.76 $\pm$ 0.08 & 2.3 $\pm$ 0.4 & 10 $\pm$ 1 \\
\hline
160521B &  LTF (0.0--4000.0) & 111 & 10.0 & 59 & $-$1.5 $\pm$ 0.2 & 0.05 $\pm$ 0.02 & 1.1 $\pm$ 0.8 & - \\
 &  EXT (3.1--11911.6) & 207 & 9.3 & 50 & $-$1.4 $\pm$ 0.3 & 0.020 $\pm$ 0.009 & 2 $\pm$ 1 & - \\
 &  LAT (90.2--11911.6) & 205 & 8.7 & 50 & $-$1.4 $\pm$ 0.3 & 0.019 $\pm$ 0.009 & 2 $\pm$ 1 & - \\
\hline
160623A &  LTF (0.0--10000.0) & 401 & 97.0 & 258 & $-$2.0 $\pm$ 0.1 & 0.8 $\pm$ 0.1 & 9 $\pm$ 3 & 2.1 $\pm$ 0.4 \\
 &  EXT (106.5--12160.0) & 429 & 98.3 & 266 & $-$2.0 $\pm$ 0.1 & 0.8 $\pm$ 0.1 & 11 $\pm$ 3 & 2.4 $\pm$ 0.3 \\
 &  LAT (401.5--12160.0) & 427 & 98.3 & 267 & $-$2.0 $\pm$ 0.1 & 0.8 $\pm$ 0.1 & 11 $\pm$ 3 & 2.4 $\pm$ 0.3 \\
\hline
160625B &  GBM (188.5--641.8) & 272 & 258.3 & 2387 & $-$2.33 $\pm$ 0.08 & 9.4 $\pm$ 0.6 & 2.5 $\pm$ 0.3 & 15 $\pm$ 1 \\
 &  LTF (0.0--500.0) & 270 & 255.8 & 2239 & $-$2.43 $\pm$ 0.08 & 9.4 $\pm$ 0.6 & 2.4 $\pm$ 0.3 & 16 $\pm$ 1 \\
 &  EXT (641.8--840.5) & 20 & 9.3 & 52 & $-$1.8 $\pm$ 0.3 & 0.7 $\pm$ 0.3 & 0.3 $\pm$ 0.3 & 0.6 $\pm$ 0.2 \\
 &  LAT (25.6--840.5) & 310 & 283.0 & 2222 & $-$2.35 $\pm$ 0.07 & 6.0 $\pm$ 0.4 & 2.7 $\pm$ 0.3 & 17 $\pm$ 1 \\
\hline
160702A &  LTF (0.0--4000.0) & 30 & 3.8 & 31 & $-$1.4 $\pm$ 0.4 & 0.07 $\pm$ 0.05 & 2 $\pm$ 2 & - \\
 &  EXT (0.2--2215.6) & 22 & 3.8 & 33 & $-$1.4 $\pm$ 0.4 & 0.10 $\pm$ 0.07 & 2 $\pm$ 2 & - \\
\hline
160709A &  GBM (0.0--5.4) & 24 & 24.0 & 310 & $-$2.4 $\pm$ 0.3 & 100 $\pm$ 20 & 0.3 $\pm$ 0.1 & - \\
 &  LTF (0.0--10.0) & 25 & 24.9 & 291 & $-$2.5 $\pm$ 0.3 & 60 $\pm$ 10 & 0.3 $\pm$ 0.1 & - \\
 &  EXT (5.4--25.8) & 5 & 3.9 & 29 & $-$2.5 $\pm$ 0.7 & 5 $\pm$ 2 & 0.04 $\pm$ 0.04 & - \\
 &  LAT (0.5--25.8) & 27 & 26.2 & 285 & $-$2.4 $\pm$ 0.3 & 24 $\pm$ 5 & 0.3 $\pm$ 0.1 & - \\
\hline
160816A &  GBM (0.4--11.5) & 19 & 16.7 & 146 & $-$2.7 $\pm$ 0.4 & 26 $\pm$ 7 & 0.11 $\pm$ 0.04 & - \\
 &  LTF (0.0--100.0) & 52 & 41.2 & 261 & $-$2.3 $\pm$ 0.2 & 7 $\pm$ 1 & 0.4 $\pm$ 0.1 & - \\
 &  EXT (11.5--1094.8) & 159 & 45.0 & 127 & $-$2.2 $\pm$ 0.2 & 0.6 $\pm$ 0.1 & 0.5 $\pm$ 0.2 & - \\
 &  LAT (1.1--1094.8) & 178 & 60.7 & 182 & $-$2.2 $\pm$ 0.2 & 0.8 $\pm$ 0.1 & 0.6 $\pm$ 0.2 & - \\
\hline
160821A &  GBM (118.5--161.5) & 36 & 35.5 & 338 & $-$5.1 $\pm$ 0.7 & 17 $\pm$ 3 & 0.16 $\pm$ 0.03 & - \\
 &  LTF (0.0--500.0) & 58 & 55.6 & 474 & $-$2.7 $\pm$ 0.2 & 4.1 $\pm$ 0.6 & 0.8 $\pm$ 0.2 & - \\
 &  EXT (161.5--1459.2) & 20 & 19.5 & 163 & $-$1.8 $\pm$ 0.2 & 1.8 $\pm$ 0.4 & 5 $\pm$ 3 & - \\
 &  LAT (92.1--1459.2) & 57 & 55.6 & 516 & $-$2.6 $\pm$ 0.2 & 4.2 $\pm$ 0.6 & 2.4 $\pm$ 0.5 & - \\
\hline
160829A &  LTF (0.0--100.0) & 20 & 4.3 & 31 & $-$1.3 $\pm$ 0.4 & 0.6 $\pm$ 0.3 & 0.5 $\pm$ 0.7 & - \\
 &  EXT (0.4--31.7) & 5 & 2.8 & 31 & $-$1.3 $\pm$ 0.3 & 1.2 $\pm$ 0.8 & 0.4 $\pm$ 0.4 & - \\
 &  LAT (0.9--31.7) & 5 & 2.8 & 31 & $-$1.3 $\pm$ 0.3 & 1.2 $\pm$ 0.8 & 0.4 $\pm$ 0.4 & - \\
\hline
160905A &  GBM (3.8--37.4) & 6 & 5.8 & 54 & $-$1.7 $\pm$ 0.3 & 3 $\pm$ 1 & 0.3 $\pm$ 0.3 & - \\
 &  LTF (0.0--500.0) & 62 & 28.1 & 147 & $-$1.8 $\pm$ 0.2 & 0.9 $\pm$ 0.2 & 0.8 $\pm$ 0.4 & - \\
 &  EXT (37.4--463.3) & 52 & 22.2 & 106 & $-$1.8 $\pm$ 0.2 & 0.8 $\pm$ 0.2 & 0.6 $\pm$ 0.3 & - \\
 &  LAT (7.8--463.3) & 57 & 27.3 & 147 & $-$1.8 $\pm$ 0.2 & 0.9 $\pm$ 0.2 & 0.8 $\pm$ 0.4 & - \\
\hline
160910A &  LTF (0.0--500.0) & 14 & 9.0 & 44 & $-$2.5 $\pm$ 0.5 & 1.6 $\pm$ 0.6 & 0.4 $\pm$ 0.2 & - \\
\hline
161015A &  GBM (0.3--15.4) & 12 & 10.8 & 95 & $-$2.2 $\pm$ 0.4 & 16 $\pm$ 5 & 0.2 $\pm$ 0.1 & - \\
 &  LTF (0.0--10.0) & 12 & 11.0 & 104 & $-$2.2 $\pm$ 0.3 & 24 $\pm$ 8 & 0.2 $\pm$ 0.1 & - \\
 &  LAT (1.1--7.5) & 9 & 8.1 & 68 & $-$2.7 $\pm$ 0.6 & 30 $\pm$ 10 & 0.07 $\pm$ 0.04 & - \\
\hline
161109A &  LTF (0.0--4000.0) & 51 & 18.3 & 44 & $-$2.2 $\pm$ 0.3 & 0.31 $\pm$ 0.10 & 0.9 $\pm$ 0.4 & - \\
 &  EXT (27.4--890.9) & 15 & 11.7 & 47 & $-$2.2 $\pm$ 0.3 & 0.8 $\pm$ 0.3 & 0.5 $\pm$ 0.3 & - \\
 &  LAT (423.4--890.9) & 14 & 10.6 & 43 & $-$2.2 $\pm$ 0.3 & 0.8 $\pm$ 0.3 & 0.3 $\pm$ 0.2 & - \\
\hline
170115B &  GBM (0.5--44.8) & 22 & 17.3 & 92 & $-$3.2 $\pm$ 0.5 & 7 $\pm$ 2 & 0.09 $\pm$ 0.03 & - \\
 &  LTF (0.0--10.0) & 15 & 13.5 & 111 & $-$3.0 $\pm$ 0.5 & 24 $\pm$ 7 & 0.08 $\pm$ 0.03 & - \\
 &  EXT (44.8--1027.9) & 105 & 24.8 & 40 & $-$2.5 $\pm$ 0.3 & 0.4 $\pm$ 0.1 & 0.17 $\pm$ 0.07 & - \\
 &  LAT (1.3--1027.9) & 127 & 40.5 & 69 & $-$2.7 $\pm$ 0.4 & 0.6 $\pm$ 0.2 & 0.24 $\pm$ 0.05 & - \\
\hline
170127C &  LTF (0.0--4000.0) & 65 & 15.6 & 32 & $-$3.1 $\pm$ 0.5 & 0.12 $\pm$ 0.04 & 0.14 $\pm$ 0.05 & - \\
 &  EXT (0.1--2889.0) & 63 & 15.7 & 33 & $-$3.1 $\pm$ 0.5 & 0.12 $\pm$ 0.04 & 0.10 $\pm$ 0.04 & - \\
 &  LAT (664.8--2889.0) & 52 & 14.5 & 36 & $-$2.9 $\pm$ 0.5 & 0.12 $\pm$ 0.04 & 0.09 $\pm$ 0.03 & - \\
\hline
170214A &  GBM (12.5--135.4) & 123 & 114.2 & 846 & $-$2.7 $\pm$ 0.1 & 19 $\pm$ 2 & 0.9 $\pm$ 0.1 & 32 $\pm$ 5 \\
 &  LTF (0.0--500.0) & 265 & 228.7 & 1493 & $-$2.45 $\pm$ 0.09 & 8.2 $\pm$ 0.6 & 2.0 $\pm$ 0.2 & 49 $\pm$ 4 \\
 &  EXT (135.4--752.0) & 179 & 138.8 & 819 & $-$2.3 $\pm$ 0.1 & 3.8 $\pm$ 0.4 & 1.4 $\pm$ 0.3 & 27 $\pm$ 2 \\
 &  LAT (39.5--752.0) & 297 & 250.3 & 1571 & $-$2.45 $\pm$ 0.09 & 6.1 $\pm$ 0.4 & 2.1 $\pm$ 0.2 & 53 $\pm$ 4 \\
\hline
170306B &  LTF (0.0--100.0) & 6 & 5.9 & 35 & $-$2.7 $\pm$ 0.6 & 2.2 $\pm$ 0.9 & 0.09 $\pm$ 0.05 & - \\
 &  EXT (23.6--47.4) & 3 & 3.0 & 28 & $-$2.8 $\pm$ 0.9 & 5 $\pm$ 3 & 0.04 $\pm$ 0.03 & - \\
 &  LAT (21.2--47.4) & 3 & 3.0 & 27 & $-$2.8 $\pm$ 0.9 & 4 $\pm$ 2 & 0.04 $\pm$ 0.03 & - \\
\hline
170329A &  GBM (0.3--33.8) & 11 & 9.8 & 91 & $-$2.1 $\pm$ 0.4 & 6 $\pm$ 2 & 0.2 $\pm$ 0.1 & - \\
 &  LTF (0.0--100.0) & 19 & 14.7 & 80 & $-$2.4 $\pm$ 0.3 & 3.2 $\pm$ 0.9 & 0.18 $\pm$ 0.09 & - \\
 &  LAT (3.9--52.4) & 14 & 11.3 & 69 & $-$2.2 $\pm$ 0.3 & 5 $\pm$ 2 & 0.2 $\pm$ 0.1 & - \\
\hline
170405A &  GBM (7.4--86.0) & 10 & 8.4 & 33 & $-$5 $\pm$ 2 & 4 $\pm$ 2 & 0.07 $\pm$ 0.03 & 300 $\pm$ 800 \\
 &  LTF (0.0--4000.0) & 73 & 29.1 & 59 & $-$2.7 $\pm$ 0.3 & 0.4 $\pm$ 0.1 & 0.7 $\pm$ 0.2 & 50 $\pm$ 20 \\
 &  EXT (86.0--868.0) & 45 & 19.8 & 50 & $-$2.5 $\pm$ 0.3 & 0.5 $\pm$ 0.1 & 0.17 $\pm$ 0.07 & 9 $\pm$ 4 \\
 &  LAT (17.8--868.0) & 55 & 26.1 & 56 & $-$2.8 $\pm$ 0.3 & 0.6 $\pm$ 0.2 & 0.19 $\pm$ 0.05 & 16 $\pm$ 7 \\
\hline
170409A &  LTF (0.0--500.0) & 18 & 13.5 & 55 & $-$2.1 $\pm$ 0.3 & 1.2 $\pm$ 0.4 & 0.6 $\pm$ 0.4 & - \\
 &  EXT (93.4--440.3) & 18 & 13.5 & 55 & $-$2.1 $\pm$ 0.3 & 1.3 $\pm$ 0.4 & 0.4 $\pm$ 0.3 & - \\
 &  LAT (178.4--440.3) & 18 & 13.4 & 54 & $-$2.1 $\pm$ 0.3 & 1.3 $\pm$ 0.4 & 0.3 $\pm$ 0.2 & - \\
\hline
170424A &  GBM (2.8--56.1) & 3 & 3.0 & 31 & $-$1.9 $\pm$ 0.5 & 2 $\pm$ 1 & 0.1 $\pm$ 0.2 & - \\
 &  LTF (0.0--500.0) & 18 & 12.8 & 44 & $-$2.3 $\pm$ 0.3 & 1.1 $\pm$ 0.3 & 0.3 $\pm$ 0.2 & - \\
 &  EXT (56.1--107.7) & 3 & 3.0 & 25 & $-$2.4 $\pm$ 0.7 & 2 $\pm$ 1 & 0.06 $\pm$ 0.06 & - \\
 &  LAT (21.8--107.7) & 5 & 5.0 & 36 & $-$2.0 $\pm$ 0.4 & 1.9 $\pm$ 0.9 & 0.2 $\pm$ 0.2 & - \\
\hline
170510A &  GBM (2.8--130.6) & 9 & 6.9 & 42 & $-$2.2 $\pm$ 0.4 & 3 $\pm$ 1 & 0.3 $\pm$ 0.2 & - \\
 &  LTF (0.0--100.0) & 8 & 6.6 & 47 & $-$2.2 $\pm$ 0.4 & 4 $\pm$ 2 & 0.3 $\pm$ 0.3 & - \\
 &  LAT (26.8--154.2) & 10 & 9.0 & 36 & $-$2.3 $\pm$ 0.4 & 4 $\pm$ 1 & 0.3 $\pm$ 0.2 & - \\
\hline
170522A &  GBM (0.6--8.0) & 6 & 5.9 & 71 & $-$1.8 $\pm$ 0.3 & 17 $\pm$ 7 & 0.2 $\pm$ 0.3 & - \\
 &  LTF (0.0--100.0) & 17 & 13.0 & 98 & $-$1.7 $\pm$ 0.2 & 2.9 $\pm$ 0.9 & 0.7 $\pm$ 0.5 & - \\
 &  EXT (8.0--41.6) & 5 & 4.9 & 44 & $-$1.5 $\pm$ 0.3 & 3 $\pm$ 1 & 0.5 $\pm$ 0.5 & - \\
 &  LAT (2.8--41.6) & 10 & 9.7 & 104 & $-$1.6 $\pm$ 0.2 & 5 $\pm$ 2 & 0.8 $\pm$ 0.6 & - \\
\hline
170728B &  GBM (0.0--46.3) & 5 & 4.8 & 21 & $-$2.2 $\pm$ 0.5 & 2.0 $\pm$ 1.0 & 0.06 $\pm$ 0.06 & - \\
 &  LTF (0.0--500.0) & 18 & 11.0 & 30 & $-$2.5 $\pm$ 0.4 & 0.4 $\pm$ 0.2 & 0.09 $\pm$ 0.05 & - \\
\hline
170808B &  LTF (0.0--4000.0) & 52 & 25.1 & 66 & $-$2.3 $\pm$ 0.3 & 0.5 $\pm$ 0.1 & 1.2 $\pm$ 0.5 & - \\
 &  EXT (21.8--6205.9) & 97 & 24.0 & 52 & $-$2.1 $\pm$ 0.3 & 0.15 $\pm$ 0.04 & 0.7 $\pm$ 0.4 & - \\
 &  LAT (13.7--6205.9) & 99 & 26.8 & 55 & $-$2.2 $\pm$ 0.3 & 0.17 $\pm$ 0.05 & 0.7 $\pm$ 0.3 & - \\
\hline
170825B &  LTF (0.0--10.0) & 3 & 3.0 & 25 & $-$3 $\pm$ 1 & 10 $\pm$ 6 & 0.03 $\pm$ 0.02 & - \\
\hline
170906A &  LTF (0.0--10000.0) & 197 & 58.5 & 204 & $-$2.1 $\pm$ 0.1 & 0.41 $\pm$ 0.07 & 4 $\pm$ 1 & - \\
 &  EXT (90.9--1894.3) & 151 & 55.5 & 205 & $-$2.1 $\pm$ 0.1 & 0.57 $\pm$ 0.09 & 1.0 $\pm$ 0.3 & - \\
 &  LAT (162.1--1894.3) & 149 & 55.1 & 206 & $-$2.1 $\pm$ 0.1 & 0.57 $\pm$ 0.09 & 1.0 $\pm$ 0.3 & - \\
\hline
170921B &  LTF (0.0--10000.0) & 55 & 9.0 & 28 & $-$1.9 $\pm$ 0.4 & 0.07 $\pm$ 0.03 & 0.9 $\pm$ 0.8 & - \\
 &  EXT (40.4--1058.6) & 15 & 4.6 & 26 & $-$1.7 $\pm$ 0.4 & 0.12 $\pm$ 0.07 & 0.3 $\pm$ 0.4 & - \\
\hline
171010A &  LTF (0.0--10000.0) & 231 & 77.6 & 234 & $-$2.0 $\pm$ 0.1 & 0.22 $\pm$ 0.03 & 2.2 $\pm$ 0.6 & 0.43 $\pm$ 0.07 \\
 &  EXT (123.9--2984.8) & 141 & 69.0 & 235 & $-$2.0 $\pm$ 0.1 & 0.41 $\pm$ 0.06 & 1.2 $\pm$ 0.3 & 0.23 $\pm$ 0.04 \\
 &  LAT (335.6--2984.8) & 141 & 69.0 & 235 & $-$2.0 $\pm$ 0.1 & 0.41 $\pm$ 0.06 & 1.1 $\pm$ 0.3 & 0.21 $\pm$ 0.03 \\
\hline
171011C &  GBM ($-$0.4--0.0) & 3 & 3.0 & 52 & $-$2.2 $\pm$ 0.7 & 120 $\pm$ 70 & 0.04 $\pm$ 0.05 & - \\
\hline
171102A &  LTF (0.0--500.0) & 14 & 10.5 & 38 & $-$2.4 $\pm$ 0.4 & 0.4 $\pm$ 0.1 & 0.10 $\pm$ 0.06 & - \\
 &  EXT (56.1--349.9) & 7 & 5.3 & 22 & $-$2.4 $\pm$ 0.6 & 0.3 $\pm$ 0.2 & 0.05 $\pm$ 0.04 & - \\
 &  LAT (34.9--349.9) & 8 & 6.3 & 25 & $-$2.6 $\pm$ 0.6 & 0.4 $\pm$ 0.2 & 0.05 $\pm$ 0.03 & - \\
\hline
171120A &  GBM (0.0--44.1) & 6 & 5.9 & 66 & $-$2.1 $\pm$ 0.4 & 2 $\pm$ 1 & 0.10 $\pm$ 0.10 & - \\
 &  LTF (0.0--4000.0) & 50 & 36.4 & 147 & $-$2.3 $\pm$ 0.2 & 0.8 $\pm$ 0.1 & 1.8 $\pm$ 0.6 & - \\
 &  EXT (44.1--5276.0) & 74 & 33.1 & 104 & $-$2.3 $\pm$ 0.2 & 0.34 $\pm$ 0.07 & 1.2 $\pm$ 0.4 & - \\
 &  LAT (0.3--5276.0) & 79 & 37.4 & 134 & $-$2.2 $\pm$ 0.2 & 0.37 $\pm$ 0.07 & 1.5 $\pm$ 0.5 & - \\
\hline
171124A &  GBM ($-$0.7--25.5) & 22 & 21.0 & 192 & $-$2.0 $\pm$ 0.2 & 12 $\pm$ 3 & 0.3 $\pm$ 0.2 & - \\
 &  LTF (0.0--100.0) & 33 & 23.6 & 125 & $-$2.1 $\pm$ 0.2 & 3.5 $\pm$ 0.8 & 0.3 $\pm$ 0.1 & - \\
 &  LAT (3.4--321.3) & 45 & 26.2 & 90 & $-$2.2 $\pm$ 0.2 & 1.3 $\pm$ 0.3 & 0.3 $\pm$ 0.1 & - \\
\hline
171210A &  LTF (0.0--10000.0) & 169 & 28.2 & 65 & $-$2.2 $\pm$ 0.2 & 0.11 $\pm$ 0.03 & 0.8 $\pm$ 0.3 & - \\
 &  EXT (146.7--1374.5) & 54 & 19.9 & 45 & $-$2.4 $\pm$ 0.3 & 0.27 $\pm$ 0.07 & 0.16 $\pm$ 0.07 & - \\
 &  LAT (5.9--1374.5) & 64 & 24.1 & 59 & $-$2.4 $\pm$ 0.3 & 0.30 $\pm$ 0.08 & 0.22 $\pm$ 0.09 & - \\
\hline
171212B &  LTF (0.0--4000.0) & 26 & 7.7 & 26 & $-$2.3 $\pm$ 0.5 & 0.18 $\pm$ 0.08 & 0.5 $\pm$ 0.3 & - \\
\hline
180210A &  LTF (0.0--4000.0) & 81 & 40.3 & 184 & $-$1.8 $\pm$ 0.1 & 0.40 $\pm$ 0.08 & 3 $\pm$ 1 & - \\
 &  EXT (43.0--1621.1) & 75 & 33.9 & 168 & $-$1.7 $\pm$ 0.1 & 0.35 $\pm$ 0.07 & 1.3 $\pm$ 0.5 & - \\
 &  LAT (23.1--1621.1) & 77 & 35.8 & 176 & $-$1.8 $\pm$ 0.1 & 0.36 $\pm$ 0.07 & 1.3 $\pm$ 0.5 & - \\
\hline
180305A &  LTF (0.0--4000.0) & 119 & 11.9 & 32 & $-$1.8 $\pm$ 0.3 & 0.11 $\pm$ 0.05 & 0.8 $\pm$ 0.6 & - \\
 &  EXT (14.6--2038.0) & 100 & 9.1 & 27 & $-$1.7 $\pm$ 0.3 & 0.10 $\pm$ 0.05 & 0.5 $\pm$ 0.4 & - \\
 &  LAT (1613.8--2038.0) & 21 & 6.0 & 21 & $-$2 $\pm$ 1 & 0.3 $\pm$ 0.5 & 0.2 $\pm$ 0.2 & - \\
\hline
180526A &  LTF (0.0--10000.0) & 110 & 14.0 & 48 & $-$1.8 $\pm$ 0.3 & 0.13 $\pm$ 0.05 & 3 $\pm$ 2 & - \\
 &  EXT (87.0--1948.6) & 47 & 13.2 & 51 & $-$1.8 $\pm$ 0.3 & 0.4 $\pm$ 0.1 & 1.2 $\pm$ 0.8 & - \\
 &  LAT (808.9--1948.6) & 44 & 11.9 & 48 & $-$1.8 $\pm$ 0.3 & 0.3 $\pm$ 0.1 & 0.6 $\pm$ 0.5 & - \\
\hline
180703A &  GBM (1.5--22.3) & 4 & 3.8 & 24 & $-$3 $\pm$ 1 & 5 $\pm$ 3 & 0.03 $\pm$ 0.02 & - \\
 &  LTF (0.0--4000.0) & 40 & 21.9 & 54 & $-$2.5 $\pm$ 0.3 & 0.24 $\pm$ 0.07 & 0.4 $\pm$ 0.1 & - \\
 &  EXT (22.3--1614.0) & 31 & 16.7 & 43 & $-$2.4 $\pm$ 0.3 & 0.27 $\pm$ 0.09 & 0.2 $\pm$ 0.1 & - \\
 &  LAT (3.8--1614.0) & 35 & 19.3 & 47 & $-$2.5 $\pm$ 0.3 & 0.31 $\pm$ 0.09 & 0.24 $\pm$ 0.09 & - \\
\hline
180703B &  LTF (0.0--100.0) & 6 & 5.0 & 36 & $-$1.8 $\pm$ 0.4 & 0.8 $\pm$ 0.3 & 0.1 $\pm$ 0.2 & - \\
 &  EXT (1.7--34.2) & 4 & 4.0 & 43 & $-$1.6 $\pm$ 0.4 & 1.8 $\pm$ 0.9 & 0.2 $\pm$ 0.2 & - \\
 &  LAT (8.0--34.2) & 3 & 3.0 & 27 & $-$1.7 $\pm$ 0.4 & 2 $\pm$ 1 & 0.1 $\pm$ 0.2 & - \\
\hline
180718B &  GBM (1.6--99.9) & 12 & 11.2 & 21 & $-$2.8 $\pm$ 0.5 & 3.0 $\pm$ 1.0 & 0.11 $\pm$ 0.05 & - \\
 &  LTF (0.0--10.0) & 8 & 8.0 & 72 & $-$2.9 $\pm$ 0.6 & 20 $\pm$ 7 & 0.07 $\pm$ 0.03 & - \\
 &  LAT (1.1--16.2) & 8 & 7.9 & 60 & $-$2.9 $\pm$ 0.6 & 13 $\pm$ 5 & 0.07 $\pm$ 0.04 & - \\
\hline
180720B &  GBM (4.4--53.2) & 22 & 20.2 & 162 & $-$3.2 $\pm$ 0.4 & 13 $\pm$ 3 & 0.19 $\pm$ 0.05 & 0.39 $\pm$ 0.09 \\
 &  LTF (0.0--500.0) & 152 & 136.8 & 984 & $-$2.24 $\pm$ 0.10 & 6.0 $\pm$ 0.6 & 2.0 $\pm$ 0.4 & 2.1 $\pm$ 0.2 \\
 &  EXT (53.2--625.0) & 136 & 120.9 & 871 & $-$2.15 $\pm$ 0.10 & 4.6 $\pm$ 0.5 & 2.1 $\pm$ 0.4 & 2.0 $\pm$ 0.2 \\
 &  LAT (11.8--625.0) & 157 & 139.3 & 975 & $-$2.23 $\pm$ 0.10 & 5.0 $\pm$ 0.5 & 2.1 $\pm$ 0.4 & 2.2 $\pm$ 0.2 \\
\hline
\enddata
\tablenotetext{a}{File used: LAT2CATALOG-v14-LTF }
\end{deluxetable}
